Decompositions of $n$-Cube into $2^mn$-Cycles

It is known that the $n$-dimensional hypercube $Q_n,$ for $n$ even, has a decomposition into $k$-cycles for $k=n, 2n,$ $2^l$ with $2 \leq l \leq n.$ In this paper, we prove that $Q_n$ has a decomposition into $2^mn$-cycles for $n \geq 2^m.$ As an immediate consequence of this result, we get path decompositions of $Q_n$ as well. This gives a partial solution to a conjecture posed by Ramras and also, it solves some special cases of a conjecture due to Erde.

==> (inline-0) <==
\begin{tabular}{rcl}
$\mathcal S$&$=$&$(~~1, 2, 3, 4, 1,2,3, \theta(1),$\\
&&$4, 1, 2,3, 4, 1, 2, \theta(2),$\\
&&$3,4,1,2,3,4,1,\theta(3),$\\
&&$2,3,4,1,2,3,4,\theta(4))$\\
&&$(1, 2, 3, 4, 1,2,3, \theta(1),$\\
&&$4, 1, 2,3, 4, 1, 2, \theta(2),$\\
&&$3,4,1,2,3,4,1,\theta(3),$\\
&&$2,3,4,1,2,3,4,\theta(4)~~).$
\end{tabular}
\begin{tabular}{rcl}
$\theta(\mathcal S)$&$=$&$(~~\theta(1), \theta(2), \theta(3), \theta(4), \theta(1),\theta(2),\theta(3),1,$\\
&&$\theta(4), \theta(1), \theta(2),\theta(3), \theta(4), \theta(1), \theta(2), 2,$\\
&&$\theta(3),\theta(4),\theta(1),\theta(2),\theta(3),\theta(4),\theta(1),3,$\\
&&$\theta(2),\theta(3),\theta(4),\theta(1),\theta(2),\theta(3),\theta(4),4,$\\
&&$(\theta(1), \theta(2), \theta(3), \theta(4), \theta(1),\theta(2),\theta(3),1,$\\
&&$\theta(4), \theta(1), \theta(2),\theta(3), \theta(4), \theta(1), \theta(2), 2,$\\
&&$\theta(3),\theta(4),\theta(1),\theta(2),\theta(3),\theta(4),\theta(1),3,$\\
&&$\theta(2),\theta(3),\theta(4),\theta(1),\theta(2),\theta(3),\theta(4),4~~).$
\end{tabular}
\begin{tabular}{lll}
$e^1_{r_{AB}}$&$=$&$ (~A\Delta\overline{\langle 4-r+1\rangle} \Delta~\theta(~B\Delta\langle r-1\rangle ~), A\Delta\overline{\langle 4-r+2\rangle }\Delta~\theta(~B\Delta\langle r-1\rangle ~)~), $\\
$e^1_{{4+r}_{AB}}$&$=$&$ (~A\Delta\langle 4-r+1\rangle\Delta~\theta(~B\Delta\overline{\langle r-1\rangle }~), A\Delta\langle 4-r+2\rangle \Delta~\theta(~B\Delta\overline{\langle r-1\rangle }~)~),$\\&& where $r=1,2,3,4$ and $A,B\in H_1=\{\emptyset,\{1,3\}\}.$
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline&&&&&&&&\\ $r$&$\langle r-1\rangle$&$\overline{\langle r-1\rangle}$&$\langle 4-r+1\rangle$&$\overline{\langle 4-r+1\rangle}$&$\langle 4-r+2\rangle$&$\overline{\langle 4-r+2\rangle}$&$\theta(\langle r-1\rangle)$&$\theta(\overline{\langle r-1\rangle})$\\
\hline
$1$&$\emptyset$&$\{1,2,3,4\}$&$\{1,2,3,4\}$&$\emptyset$&$\{2,3,4\}$&$\{1\}$&$\emptyset$&$\{5,6,7,8\}$\\
$2$&$\{1\}$&$\{2,3,4\}$&$\{1,2,3\}$&$\{4\}$&$\{1,2,3,4\}$&$\emptyset$&$\{5\}$&$\{6,7,8\}$\\
$3$&$\{1,2\}$&$\{3,4\}$&$\{1,2\}$&$\{3,4\}$&$\{1,2,3\}$&$\{4\}$&$\{5,6\}$&$\{7,8\}$\\
$4$&$\{1,2,3\}$&$\{4\}$&$\{1\}$&$\{2,3,4\}$&$\{1,2\}$&$\{3,4\}$&$\{5,6,7\}$&$\{8\}$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline &$\Phi_{\emptyset\emptyset}$&$\Phi_{\emptyset\{1,3\}}$\\
\hline $e^1_1$&$(~\emptyset,~\{1\}~)$&$(~\{5,7\},~\{1,5,7\}~)$\\
 $e^1_2$&$(~\{4,5\},~\{5\}~)$&$(~\{4,7\},~\{7\}~)$\\
 $e^1_3$&$(~\{3,4,5,6\},~\{4,5,6\}~)$&$(~\{3,4,6,7\},~\{4,6,7\}~)$\\
 $e^1_4$&$(~\{2,3,4,5,6,7\},~\{3,4,5,6,7\}~)$&$(~\{2,3,4,6\},~\{3,4,6\}~)$\\
   $e^1_{4+1}$&$(~\{1,2,3,4,5,6,7,8\},~\{2,3,4,5,6,7,8\}~)$&$(~\{1,2,3,4,6,8\},~\{2,3,4,6,8\}~)$\\
 $e^1_{4+2}$&$(~\{1,2,3,6,7,8\},~\{1,2,3,4,6,7,8\}~)$&$(~\{1,2,3,5,6,8\},~\{1,2,3,4,5,6,8\}~)$\\
 $e^1_{4+3}$&$(~\{1,2,7,8\},~\{1,2,3,7,8\}~)$&$(~\{1,2,5,8\},~\{1,2,3,5,8\}~)$\\
 $e^1_{4+4}$&$(~\{1,8\},~\{1,2,8\}~)$&$(~\{1,5,7,8\},~\{1,2,5,7,8\}~)$\\
 \hline
\end{tabular} \vskip.2cm
\begin{tabular}{|c|c|c|}
\hline &$\Phi_{\{1,3\}\emptyset}$&$\Phi_{\{1,3\}\{1,3\}}$\\
\hline $e^1_1$&$(~\{1,3\},~\{3\}~)$&$(~\{1,3,5,7\},~\{3,5,7\}~)$\\
 $e^1_2$&$(~\{1,3,4,5\},~\{1,3,5\}~)$&$(~\{1,3,4,7\},~\{1,3,7\}~)$\\
 $e^1_3$&$(~\{1,4,5,6\},~\{1,3,4,5,6\}~)$&$(~\{1,4,6,7\},~\{1,3,4,6,7\}~)$\\
 $e^1_4$&$(~\{1,2,4,5,6,7\},~\{1,4,5,6,7\}~)$&$(~\{1,2,4,6\},~\{1,4,6\}~)$\\
   $e^1_{4+1}$&$(~\{2,4,5,6,7,8\},~\{1,2,4,5,6,7,8\}~)$&$(~\{2,4,6,8\},~\{1,2,4,6,8\}~)$\\
 $e^1_{4+2}$&$(~\{2,6,7,8\},~\{2,4,6,7,8\}~)$&$(~\{2,5,6,8\},~\{2,4,5,6,8\}~)$\\
 $e^1_{4+3}$&$(~\{2,3,7,8\},~\{2,7,8\}~)$&$(~\{2,3,5,8\},~\{2,5,8\}~)$\\
 $e^1_{4+4}$&$(~\{3,8\},~\{2,3,8\}~)$&$(~\{3,5,7,8\},~\{2,3,5,7,8\}~)$\\
 \hline
\end{tabular}
\begin{tabular}{lll}
$e^i_{r_{A\theta(~B~)}}$&$=$&$ (~A\Delta\langle 2\rangle\Delta \overline{\langle 4-r+3\rangle}\Delta~\theta(~\langle r-1\rangle\Delta \langle 2\rangle\Delta B~),~A\Delta\langle 2\rangle\Delta \overline{\langle 4-r+4\rangle}\Delta~\theta(~\langle r-1\rangle\Delta \langle 2\rangle\Delta B~)~), $\\
$e^i_{4+r_{A\theta(~B~)}}$&$=$&$(~ A\Delta\langle 2\rangle \Delta\langle 4-r+3\rangle \Delta~\theta(~\overline{\langle r-1\rangle }\Delta\langle 2\rangle\Delta B~),~ A\Delta\langle 2\rangle \Delta\langle 4-r+4\rangle \Delta~\theta(~\overline{\langle r-1\rangle }\Delta\langle 2\rangle \Delta B~)~),$\\&& where $r=3,4,5,6,$ and $ A,B \in H.$
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline&&&&&&&&\\ $r$&$\langle r-1\rangle$&$\overline{\langle r-1\rangle}$&$\langle 4-r+3\rangle$&$\overline{\langle 4-r+3\rangle}$&$\langle 4-r+4\rangle$&$\overline{\langle 4-r+4\rangle}$&$\theta(\langle r-1\rangle)$&$\theta(\overline{\langle r-1\rangle})$\\
\hline
$3$&$\{1,2\}$&$\{3,4\}$&$\{1,2,3,4\}$&$\emptyset$&$\{2,3,4\}$&$\{1\}$&$\{5,6\}$&$\{7,8\}$\\
$4$&$\{1,2,3\}$&$\{4\}$&$\{1,2,3\}$&$\{4\}$&$\{1,2,3,4\}$&$\emptyset$&$\{5,6,7\}$&$\{8\}$\\
$5$&$\{1,2,3,4\}$&$\emptyset$&$\{1,2\}$&$\{3,4\}$&$\{1,2,3\}$&$\{4\}$&$\{5,6,7,8\}$&$\emptyset$\\
$6$&$\{2,3,4\}$&$\{1\}$&$\{1\}$&$\{2,3,4\}$&$\{1,2\}$&$\{3,4\}$&$\{6,7,8\}$&$\{5\}$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline &$\Phi_{\{1,2\}\{1,2\}}$&$\Phi_{\{1,2\}\{2,3\}}$\\
\hline $e^2_1$&$(~\{1,2\},~\{2\}~)$&$(~\{1,2,5,7\},~\{2,5,7\}~)$\\
 $e^2_2$&$(~\{1,2,4,7\},~\{1,2,7\}~)$&$(~\{1,2,4,5\},~\{1,2,5\}~)$\\
 $e^2_3$&$(~\{1,2,3,4,7,8\},~\{1,2,4,7,8\}~)$&$(~\{1,2,3,4,5,8\},~\{1,2,4,5,8\}~)$\\
 $e^2_4$&$(~\{1,3,4,5,7,8\},~\{1,2,3,4,5,7,8\}~)$&$(~\{1,3,4,8\},~\{1,2,3,4,8\}~)$\\
   $e^2_{4+1}$&$(~\{3,4,5,6,7,8\},~\{1,3,4,5,6,7,8\}~)$&$(~\{3,4,6,8\},~\{1,3,4,6,8\}~)$\\
 $e^2_{4+2}$&$(~\{3,5,6,8\},~\{3,4,5,6,8\}~)$&$(~\{3,6,7,8\},~\{3,4,6,7,8\}~)$\\
 $e^2_{4+3}$&$(~\{5,6\},~\{3,5,6\}~)$&$(~\{6,7\},~\{3,6,7\}~)$\\
 $e^2_{4+4}$&$(~\{2,6\},~\{6\}~)$&$(~\{2,5,6,7\},~\{5,6,7\}~)$\\
 \hline
\end{tabular} \vskip.2cm
\begin{tabular}{|c|c|c|}
\hline &$\Phi_{\{2,3\}\{1,2\}}$&$\Phi_{\{2,3\}\{2,3\}}$\\
\hline $e^2_1$&$(~\{2,3\},~\{1,2,3\}~)$&$(~\{2,3,5,7\},~\{1,2,3,5,7\}~)$\\
 $e^2_2$&$(~\{2,3,4,7\},~\{2,3,7\}~)$&$(~\{2,3,4,5\},~\{2,3,5\}~)$\\
 $e^2_3$&$(~\{2,4,7,8\},~\{2,3,4,7,8\}~)$&$(~\{2,4,5,8\},~\{2,3,4,5,8\}~)$\\
 $e^2_4$&$(~\{4,5,7,8\},~\{2,4,5,7,8\}~)$&$(~\{4,8\},~\{2,4,8\}~)$\\
   $e^2_{4+1}$&$(~\{1,4,5,6,7,8\},~\{4,5,6,7,8\}~)$&$(~\{1,4,6,8\},~\{4,6,8\}~)$\\
 $e^2_{4+2}$&$(~\{1,5,6,8\},~\{1,4,5,6,8\}~)$&$(~\{1,6,7,8\},~\{1,4,6,7,8\}~)$\\
 $e^2_{4+3}$&$(~\{1,3,5,6\},~\{1,5,6\}~)$&$(~\{1,3,6,7\},~\{1,6,7\}~)$\\
 $e^2_{4+4}$&$(~\{1,2,3,6\},~\{1,3,6\}~)$&$(~\{1,2,3,5,6,7\},~\{1,3,5,6,7\}~)$\\
 \hline
\end{tabular}
\begin{tabular}{lll}
$f^i_{r_{A\theta(~B~)}}$&$=$&$ (~A\Delta\langle r-1\rangle \Delta~\theta(~ \langle 4-r+1\rangle\Delta B~),~A\Delta\langle r-1\rangle\Delta~\theta(~\langle 4-r+2\rangle \Delta B~)~), $\\
$f^i_{4+r_{A\theta(~B~)}}$&$=$&$ (~A\Delta\overline{\langle r-1\rangle }\Delta~\theta(~\overline{\langle 4-r+1\rangle }\Delta B~),~A\Delta\overline{\langle r-1\rangle }\Delta~\theta(~\overline{\langle 4-r+2\rangle }\Delta B~)~),$\\&& where $r=1,2,3,4$ and $A,B\in H.$
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline &$\Gamma_{\emptyset\emptyset}$&$\Gamma_{\emptyset\{1,3\}}$\\
\hline $f^1_1$&$(~\{5,6,7,8\},~\{6,7,8\}~)$&$(~\{6,8\},~\{5,6,8\}~)$\\
 $f^1_2$&$(~\{1,5,6,7\},~\{1,5,6,7,8\}~)$&$(~\{1,6,\},~\{1,6,8\}~)$\\
 $f^1_3$&$(~\{1,2,5,6\},~\{,1,2,5,6,7\}~)$&$(~\{1,2,6,7\},~\{1,2,6\}~)$\\
 $f^1_4$&$(~\{1,2,3,5\},~\{1,2,3,5,6\}~)$&$(~\{1,2,3,7\},~\{1,2,3,6,7\}~)$\\
   $f^1_{4+1}$&$(~\{1,2,3,4\},~\{1,2,3,4,5\}~)$&$(~\{1,2,3,4,5,7\},~\{1,2,3,4,7\}~)$\\
 $f^1_{4+2}$&$(~\{2,3,4,8\},~\{2,3,4\}~)$&$(~\{2,3,4,5,7,8\},~\{2,3,4,5,7\}~)$\\
 $f^1_{4+3}$&$(~\{3,4,7,8\},~\{3,4,8\}~)$&$(~\{3,4,5,8\},~\{3,4,5,7,8\}~)$\\
 $f^1_{4+4}$&$(~\{4,6,7,8\},~\{4,7,8\}~)$&$(~\{4,5,6,8\},~\{4,5,8\}~)$\\
 \hline
\end{tabular} \vskip.2cm
\begin{tabular}{|c|c|c|}
\hline &$\Gamma_{\{1,3\}\emptyset}$&$\Gamma_{\{1,3\}\{1,3\}}$\\
\hline $f^2_1$&$(~\{1,3,5,6,7,8\},~\{1,3,6,7,8\}~)$&$(~\{1,3,6,8\},~\{1,3,5,6,8\}~)$\\
 $f^2_2$&$(~\{3,5,6,7\},~\{3,5,6,7,8\}~)$&$(~\{3,6\},~\{3,6,8\}~)$\\
 $f^2_3$&$(~\{2,3,5,6\},~\{2,3,5,6,7\}~)$&$(~\{2,3,6,7\},~\{2,3,6\}~)$\\
 $f^2_4$&$(~\{2,5\},~\{2,5,6\}~)$&$(~\{2,7\},~\{2,6,7\}~)$\\
   $f^2_{4+1}$&$(~\{2,4\},~\{2,4,5\}~)$&$(~\{2,4,5,7\},~\{2,4,7\}~)$\\
 $f^2_{4+2}$&$(~\{1,2,4,8\},~\{1,2,4\}~)$&$(~\{1,2,4,5,7,8\},~\{1,2,4,5,7\}~)$\\
 $f^2_{4+3}$&$(~\{1,4,7,8\},~\{1,4,8\}~)$&$(~\{1,4,5,8\},~\{1,4,5,7,8\}~)$\\
 $f^2_{4+4}$&$(~\{1,3,4,6,7,8\},~\{1,3,4,7,8\}~)$&$(~\{1,3,4,5,6,8\},~\{1,3,4,5,8\}~)$\\
 \hline
\end{tabular}
\begin{tabular}{lll}
$f^i_{r_{A\theta(~B~)}}$&$=$&$ (~A\Delta\langle 2\rangle \Delta\langle r-1\rangle \Delta~\theta(~\langle 2\rangle\Delta \langle 4-r+3\rangle\Delta B~),~A\Delta\langle 2\rangle \Delta\langle r-1\rangle\Delta~\theta(~\langle 2\rangle\Delta \langle 4-r+4\rangle \Delta B~)~), $\\
$f^i_{4+r_{A\theta(~B~)}}$&$=$&$ (~A\Delta\langle 2\rangle \Delta\overline{\langle r-1\rangle }\Delta~\theta(~\langle 2\rangle \Delta\overline{\langle4-r+3\rangle }\Delta B~),~A\Delta\langle 2\rangle \Delta\overline{\langle r-1\rangle }\Delta~\theta(~\langle 2\rangle\Delta \overline{\langle 4-r+4\rangle }\Delta B~)~),$\\&& where $r=3,4,5,6$ and $A,B \in H.$
\end{tabular}\\
\small
\begin{tabular}{|c|c|c|}
\hline &$\Gamma_{\{1,2\}\{1,2\}}$&$\Gamma_{\{1,2\}\{2,3\}}$\\
\hline $f^2_1$&$(~\{7,8\},~\{5,7,8\}~)$&$(~\{5,8\},~\{8\}~)$\\
 $f^2_2$&$(~\{3,7\},~\{3,7,8\}~)$&$(~\{3,5\},~\{3,5,8\}~)$\\
 $f^2_3$&$(~\{3,4\},~\{3,4,7\}~)$&$(~\{3,4,5,7\},~\{3,4,5\}~)$\\
 $f^2_4$&$(~\{1,3,4,6\},~\{1,3,4\}~)$&$(~\{1,3,4,5,6,7\},~\{1,3,4,5,7\}~)$\\
   $f^2_{4+1}$&$(~\{1,2,3,4,5,6\},~\{1,2,3,4,6\}~)$&$(~\{1,2,3,4,6,7\},~\{1,2,3,4,5,6,7\}~)$\\
 $f^2_{4+2}$&$(~\{1,2,4,5,6,8\},~\{1,2,4,5,6\}~)$&$(~\{1,2,4,6,7,8\},~\{1,2,4,6,7\}~)$\\
 $f^2_{4+3}$&$(~\{1,2,5,6,7,8\},~\{1,2,5,6,8\}~)$&$(~\{1,2,6,8\},~\{1,2,6,7,8\}~)$\\
 $f^2_{4+4}$&$(~\{2,5,7,8\},~\{2,5,6,7,8\}~)$&$(~\{2,8\},~\{2,6,8\}~)$\\
 \hline
\end{tabular} \vskip.2cm
\begin{tabular}{|c|c|c|}
\hline &$\Gamma_{\{2,3\}\{1,2\}}$&$\Gamma_{\{2,3\}\{2,3\}}$\\
\hline $f^2_1$&$(~\{1,3,7,8\},~\{1,3,5,7,8\}~)$&$(~\{1,3,5,8\},~\{1,3,8\}~)$\\
 $f^2_2$&$(~\{1,7\},~\{1,7,8\}~)$&$(~\{1,5\},~\{1,5,8\}~)$\\
 $f^2_3$&$(~\{1,4\},~\{1,4,7\}~)$&$(~\{1,4,5,7\},~\{1,4,5\}~)$\\
 $f^2_4$&$(~\{4,6\},~\{4\}~)$&$(~\{4,5,6,7\},~\{4,5,7\}~)$\\
   $f^2_{4+1}$&$(~\{2,4,5,6\},~\{2,4,6\}~)$&$(~\{2,4,6,7\},~\{2,4,5,6,7\}~)$\\
 $f^2_{4+2}$&$(~\{2,3,4,5,6,8\},~\{2,3,4,5,6\}~)$&$(~\{2,3,4,6,7,8\},~\{2,3,4,6,7\}~)$\\
 $f^2_{4+3}$&$(~\{2,3,5,6,7,8\},~\{2,3,5,6,8\}~)$&$(~\{2,3,6,8\},~\{2,3,6,7,8\}~)$\\
 $f^2_{4+4}$&$(~\{1,2,3,5,7,8\},~\{1,2,3,5,6,7,8\}~)$&$(~\{1,2,3,8\},~\{1,2,3,6,8\}~)$\\
 \hline
\end{tabular}
\begin{tikzpicture}[scale=0.6] 

\draw[fill=black](0,0) circle(.07); 
\draw[fill=black](0,1) circle(.07); 
\draw[fill=black](0,2) circle(.07); 
\draw[fill=black](0,3) circle(.07); 
\draw[fill=black](0,4) circle(.07); 
\draw[fill=black](0,5) circle(.07); 
\draw[fill=black](0,6) circle(.07); 
\draw[fill=black](0,7) circle(.07); 

\draw[fill=black](-1,0) circle(.07); 
\draw[fill=black](-1,1) circle(.07); 
\draw[fill=black](-1,2) circle(.07); 
\draw[fill=black](-1,3) circle(.07); 
\draw[fill=black](-1,4) circle(.07); 
\draw[fill=black](-1,5) circle(.07); 
\draw[fill=black](-1,6) circle(.07); 
\draw[fill=black](-1,7) circle(.07); 

\draw[fill=black](2,0) circle(.07); 
\draw[fill=black](2,1) circle(.07); 
\draw[fill=black](2,2) circle(.07); 
\draw[fill=black](2,3) circle(.07); 
\draw[fill=black](2,4) circle(.07); 
\draw[fill=black](2,5) circle(.07); 
\draw[fill=black](2,6) circle(.07); 
\draw[fill=black](2,7) circle(.07); 

\draw[fill=black](3,0) circle(.07); 
\draw[fill=black](3,1) circle(.07); 
\draw[fill=black](3,2) circle(.07); 
\draw[fill=black](3,3) circle(.07); 
\draw[fill=black](3,4) circle(.07); 
\draw[fill=black](3,5) circle(.07); 
\draw[fill=black](3,6) circle(.07); 
\draw[fill=black](3,7) circle(.07); 

\draw[fill=black](4,0) circle(.07); 
\draw[fill=black](4,1) circle(.07); 
\draw[fill=black](4,2) circle(.07); 
\draw[fill=black](4,3) circle(.07); 
\draw[fill=black](4,4) circle(.07); 
\draw[fill=black](4,5) circle(.07); 
\draw[fill=black](4,6) circle(.07); 
\draw[fill=black](4,7) circle(.07);
 
\draw[fill=black](5,0) circle(.07); 
\draw[fill=black](5,1) circle(.07); 
\draw[fill=black](5,2) circle(.07); 
\draw[fill=black](5,3) circle(.07); 
\draw[fill=black](5,4) circle(.07); 
\draw[fill=black](5,5) circle(.07); 
\draw[fill=black](5,6) circle(.07); 
\draw[fill=black](5,7) circle(.07); 

\draw[fill=black](6,0) circle(.07); 
\draw[fill=black](6,1) circle(.07); 
\draw[fill=black](6,2) circle(.07); 
\draw[fill=black](6,3) circle(.07); 
\draw[fill=black](6,4) circle(.07); 
\draw[fill=black](6,5) circle(.07); 
\draw[fill=black](6,6) circle(.07); 
\draw[fill=black](6,7) circle(.07); 

\draw[fill=black](1,0) circle(.07); 
\draw[fill=black](1,1) circle(.07); 
\draw[fill=black](1,2) circle(.07); 
\draw[fill=black](1,3) circle(.07); 
\draw[fill=black](1,4) circle(.07); 
\draw[fill=black](1,5) circle(.07); 
\draw[fill=black](1,6) circle(.07); 
\draw[fill=black](1,7) circle(.07);

\draw[fill=black](9,0) circle(.07); 
\draw[fill=black](9,1) circle(.07); 
\draw[fill=black](9,2) circle(.07); 
\draw[fill=black](9,3) circle(.07); 
\draw[fill=black](9,4) circle(.07); 
\draw[fill=black](9,5) circle(.07); 
\draw[fill=black](9,6) circle(.07); 
\draw[fill=black](9,7) circle(.07); 

\draw[fill=black](10,0) circle(.07); 
\draw[fill=black](10,1) circle(.07); 
\draw[fill=black](10,2) circle(.07); 
\draw[fill=black](10,3) circle(.07); 
\draw[fill=black](10,4) circle(.07); 
\draw[fill=black](10,5) circle(.07); 
\draw[fill=black](10,6) circle(.07); 
\draw[fill=black](10,7) circle(.07); 

\draw[fill=black](11,0) circle(.07); 
\draw[fill=black](11,1) circle(.07); 
\draw[fill=black](11,2) circle(.07); 
\draw[fill=black](11,3) circle(.07); 
\draw[fill=black](11,4) circle(.07); 
\draw[fill=black](11,5) circle(.07); 
\draw[fill=black](11,6) circle(.07); 
\draw[fill=black](11,7) circle(.07); 

\draw[fill=black](12,0) circle(.07); 
\draw[fill=black](12,1) circle(.07); 
\draw[fill=black](12,2) circle(.07); 
\draw[fill=black](12,3) circle(.07); 
\draw[fill=black](12,4) circle(.07); 
\draw[fill=black](12,5) circle(.07); 
\draw[fill=black](12,6) circle(.07); 
\draw[fill=black](12,7) circle(.07); 

\draw[fill=black](13,0) circle(.07); 
\draw[fill=black](13,1) circle(.07); 
\draw[fill=black](13,2) circle(.07); 
\draw[fill=black](13,3) circle(.07); 
\draw[fill=black](13,4) circle(.07); 
\draw[fill=black](13,5) circle(.07); 
\draw[fill=black](13,6) circle(.07); 
\draw[fill=black](13,7) circle(.07);
 
\draw[fill=black](14,0) circle(.07); 
\draw[fill=black](14,1) circle(.07); 
\draw[fill=black](14,2) circle(.07); 
\draw[fill=black](14,3) circle(.07); 
\draw[fill=black](14,4) circle(.07); 
\draw[fill=black](14,5) circle(.07); 
\draw[fill=black](14,6) circle(.07); 
\draw[fill=black](14,7) circle(.07); 

\draw[fill=black](15,0) circle(.07); 
\draw[fill=black](15,1) circle(.07); 
\draw[fill=black](15,2) circle(.07); 
\draw[fill=black](15,3) circle(.07); 
\draw[fill=black](15,4) circle(.07); 
\draw[fill=black](15,5) circle(.07); 
\draw[fill=black](15,6) circle(.07); 
\draw[fill=black](15,7) circle(.07); 

\draw[fill=black](8,0) circle(.07); 
\draw[fill=black](8,1) circle(.07); 
\draw[fill=black](8,2) circle(.07); 
\draw[fill=black](8,3) circle(.07); 
\draw[fill=black](8,4) circle(.07); 
\draw[fill=black](8,5) circle(.07); 
\draw[fill=black](8,6) circle(.07); 
\draw[fill=black](8,7) circle(.07);

\draw (-1,0)--(-1,1)--(-1,2)--(-1,3)--(-1,4)--(-1,5)--(-1,6)--(-1,7);
\draw (0,1)--(0,2)--(0,3)--(0,4)--(0,5)--(0,6)--(0,7);
\draw (1,0)--(1,1);
\draw (1,2)--(1,3)--(1,4)--(1,5)--(1,6)--(1,7);
\draw (2,0)--(2,1)--(2,2);
\draw (2,3)--(2,4)--(2,5)--(2,6)--(2,7);
\draw (3,0)--(3,1)--(3,2)--(3,3);
\draw (3,4)--(3,5)--(3,6)--(3,7);
\draw (4,0)--(4,1)--(4,2)--(4,3)--(4,4);
\draw (4,5)--(4,6)--(4,7);
\draw (5,0)--(5,1)--(5,2)--(5,3)--(5,4)--(5,5);
\draw (5,6)--(5,7);
\draw (6,0)--(6,1)--(6,2)--(6,3)--(6,4)--(6,5)--(6,6);

\draw (-1,0)--(0,0);
\draw (0,1)--(1,1);
\draw (1,2)--(2,2);
\draw (2,3)--(3,3);
\draw (3,4)--(4,4);
\draw (4,5)--(5,5);
\draw (5,6)--(6,6);

\draw (0,0) to[out=100, in=260] (0,7);
\draw (1,0) to[out=100, in=260] (1,7);
\draw (2,0) to[out=100, in=260] (2,7);
\draw (3,0) to[out=100, in=260] (3,7);
\draw (4,0) to[out=100, in=260] (4,7);
\draw (5,0) to[out=100, in=260] (5,7);
\draw (6,0) to[out=100, in=260] (6,7);

\draw (-1,7) to[out=10, in=170] (6,7);

\draw  (8,1)--(9,1)--(9,0)--(10,0)--(11,0)--(12,0)--(13,0)--(14,0)--(15,0);
\draw  (8,2)--(9,2)--(10,2)--(10,1)--(11,1)--(12,1)--(13,1)--(14,1)--(15,1);
\draw  (8,3)--(9,3)--(10,3)--(11,3)--(11,2)--(12,2)--(13,2)--(14,2)--(15,2);
\draw  (8,4)--(9,4)--(10,4)--(11,4)--(12,4)--(12,3)--(13,3)--(14,3)--(15,3);
\draw  (8,5)--(9,5)--(10,5)--(11,5)--(12,5)--(13,5)--(13,4)--(14,4)--(15,4);
\draw  (8,6)--(9,6)--(10,6)--(11,6)--(12,6)--(13,6)--(14,6)--(14,5)--(15,5);
\draw  (8,7)--(9,7)--(10,7)--(11,7)--(12,7)--(13,7)--(14,7)--(15,7);
\draw  (15,6)--(15,7);
\draw  (8,0) to[out=100, in=260] (8,7);
\draw  (8,0) to[out=10, in=170] (15,0);
\draw  (8,1) to[out=10, in=170] (15,1);
\draw  (8,2) to[out=10, in=170] (15,2);
\draw  (8,3) to[out=10, in=170] (15,3);
\draw  (8,4) to[out=10, in=170] (15,4);
\draw  (8,5) to[out=10, in=170] (15,5);
\draw  (8,6) to[out=10, in=170] (15,6);

%\node [below] at (2.5,-0.5){$\Phi$};
%\node [below] at (11.5,-0.5){$\Gamma$};
%===================================================================================================

\draw[fill=black](0,9) circle(.07); 
\draw[fill=black](0,10) circle(.07); 
\draw[fill=black](0,11) circle(.07); 
\draw[fill=black](0,12) circle(.07); 
\draw[fill=black](0,13) circle(.07); 
\draw[fill=black](0,14) circle(.07); 
\draw[fill=black](0,15) circle(.07); 
\draw[fill=black](0,16) circle(.07); 

\draw[fill=black](-1,9) circle(.07); 
\draw[fill=black](-1,10) circle(.07); 
\draw[fill=black](-1,11) circle(.07); 
\draw[fill=black](-1,12) circle(.07); 
\draw[fill=black](-1,13) circle(.07); 
\draw[fill=black](-1,14) circle(.07); 
\draw[fill=black](-1,15) circle(.07); 
\draw[fill=black](-1,16) circle(.07); 

\draw[fill=black](2,9) circle(.07); 
\draw[fill=black](2,10) circle(.07); 
\draw[fill=black](2,11) circle(.07); 
\draw[fill=black](2,12) circle(.07); 
\draw[fill=black](2,13) circle(.07); 
\draw[fill=black](2,14) circle(.07); 
\draw[fill=black](2,15) circle(.07); 
\draw[fill=black](2,16) circle(.07); 

\draw[fill=black](3,9) circle(.07); 
\draw[fill=black](3,10) circle(.07); 
\draw[fill=black](3,11) circle(.07); 
\draw[fill=black](3,12) circle(.07); 
\draw[fill=black](3,13) circle(.07); 
\draw[fill=black](3,14) circle(.07); 
\draw[fill=black](3,15) circle(.07); 
\draw[fill=black](3,16) circle(.07); 

\draw[fill=black](4,9) circle(.07); 
\draw[fill=black](4,10) circle(.07); 
\draw[fill=black](4,11) circle(.07); 
\draw[fill=black](4,12) circle(.07); 
\draw[fill=black](4,13) circle(.07); 
\draw[fill=black](4,14) circle(.07); 
\draw[fill=black](4,15) circle(.07); 
\draw[fill=black](4,16) circle(.07);
 
\draw[fill=black](5,9) circle(.07); 
\draw[fill=black](5,10) circle(.07); 
\draw[fill=black](5,11) circle(.07); 
\draw[fill=black](5,12) circle(.07); 
\draw[fill=black](5,13) circle(.07); 
\draw[fill=black](5,14) circle(.07); 
\draw[fill=black](5,15) circle(.07); 
\draw[fill=black](5,16) circle(.07); 

\draw[fill=black](6,9) circle(.07); 
\draw[fill=black](6,10) circle(.07); 
\draw[fill=black](6,11) circle(.07); 
\draw[fill=black](6,12) circle(.07); 
\draw[fill=black](6,13) circle(.07); 
\draw[fill=black](6,14) circle(.07); 
\draw[fill=black](6,15) circle(.07); 
\draw[fill=black](6,16) circle(.07); 

\draw[fill=black](1,9) circle(.07); 
\draw[fill=black](1,10) circle(.07); 
\draw[fill=black](1,11) circle(.07); 
\draw[fill=black](1,12) circle(.07); 
\draw[fill=black](1,13) circle(.07); 
\draw[fill=black](1,14) circle(.07); 
\draw[fill=black](1,15) circle(.07); 
\draw[fill=black](1,16) circle(.07);

\draw[fill=black](9,9) circle(.07); 
\draw[fill=black](9,10) circle(.07); 
\draw[fill=black](9,11) circle(.07); 
\draw[fill=black](9,12) circle(.07); 
\draw[fill=black](9,13) circle(.07); 
\draw[fill=black](9,14) circle(.07); 
\draw[fill=black](9,15) circle(.07); 
\draw[fill=black](9,16) circle(.07); 

\draw[fill=black](10,9) circle(.07); 
\draw[fill=black](10,10) circle(.07); 
\draw[fill=black](10,11) circle(.07); 
\draw[fill=black](10,12) circle(.07); 
\draw[fill=black](10,13) circle(.07); 
\draw[fill=black](10,14) circle(.07); 
\draw[fill=black](10,15) circle(.07); 
\draw[fill=black](10,16) circle(.07); 

\draw[fill=black](11,9) circle(.07); 
\draw[fill=black](11,10) circle(.07); 
\draw[fill=black](11,11) circle(.07); 
\draw[fill=black](11,12) circle(.07); 
\draw[fill=black](11,13) circle(.07); 
\draw[fill=black](11,14) circle(.07); 
\draw[fill=black](11,15) circle(.07); 
\draw[fill=black](11,16) circle(.07); 

\draw[fill=black](12,9) circle(.07); 
\draw[fill=black](12,10) circle(.07); 
\draw[fill=black](12,11) circle(.07); 
\draw[fill=black](12,12) circle(.07); 
\draw[fill=black](12,13) circle(.07); 
\draw[fill=black](12,14) circle(.07); 
\draw[fill=black](12,15) circle(.07); 
\draw[fill=black](12,16) circle(.07); 

\draw[fill=black](13,9) circle(.07); 
\draw[fill=black](13,10) circle(.07); 
\draw[fill=black](13,11) circle(.07); 
\draw[fill=black](13,12) circle(.07); 
\draw[fill=black](13,13) circle(.07); 
\draw[fill=black](13,14) circle(.07); 
\draw[fill=black](13,15) circle(.07); 
\draw[fill=black](13,16) circle(.07);
 
\draw[fill=black](14,9) circle(.07); 
\draw[fill=black](14,10) circle(.07); 
\draw[fill=black](14,11) circle(.07); 
\draw[fill=black](14,12) circle(.07); 
\draw[fill=black](14,13) circle(.07); 
\draw[fill=black](14,14) circle(.07); 
\draw[fill=black](14,15) circle(.07); 
\draw[fill=black](14,16) circle(.07); 

\draw[fill=black](15,9) circle(.07); 
\draw[fill=black](15,10) circle(.07); 
\draw[fill=black](15,11) circle(.07); 
\draw[fill=black](15,12) circle(.07); 
\draw[fill=black](15,13) circle(.07); 
\draw[fill=black](15,14) circle(.07); 
\draw[fill=black](15,15) circle(.07); 
\draw[fill=black](15,16) circle(.07); 

\draw[fill=black](8,9) circle(.07); 
\draw[fill=black](8,10) circle(.07); 
\draw[fill=black](8,11) circle(.07); 
\draw[fill=black](8,12) circle(.07); 
\draw[fill=black](8,13) circle(.07); 
\draw[fill=black](8,14) circle(.07); 
\draw[fill=black](8,15) circle(.07); 
\draw[fill=black](8,16) circle(.07);

\draw (-1,9)--(-1,10)--(-1,11)--(-1,12)--(-1,13)--(-1,14)--(-1,15)--(-1,16);
\draw (0,10)--(0,11)--(0,12)--(0,13)--(0,14)--(0,15)--(0,16);
\draw (1,9)--(1,10);
\draw (1,11)--(1,12)--(1,13)--(1,14)--(1,15)--(1,16);
\draw (2,9)--(2,10)--(2,11);
\draw (2,12)--(2,13)--(2,14)--(2,15)--(2,16);
\draw (3,9)--(3,10)--(3,11)--(3,12);
\draw (3,13)--(3,14)--(3,15)--(3,16);
\draw (4,9)--(4,10)--(4,11)--(4,12)--(4,13);
\draw (4,14)--(4,15)--(4,16);
\draw (5,9)--(5,10)--(5,11)--(5,12)--(5,13)--(5,14);
\draw (5,15)--(5,16);
\draw (6,9)--(6,10)--(6,11)--(6,12)--(6,13)--(6,14)--(6,15);

\draw (-1,9)--(0,9);
\draw (0,10)--(1,10);
\draw (1,11)--(2,11);
\draw (2,12)--(3,12);
\draw (3,13)--(4,13);
\draw (4,14)--(5,14);
\draw (5,15)--(6,15);

\draw (0,9) to[out=100, in=260] (0,16);
\draw (1,9) to[out=100, in=260] (1,16);
\draw (2,9) to[out=100, in=260] (2,16);
\draw (3,9) to[out=100, in=260] (3,16);
\draw (4,9) to[out=100, in=260] (4,16);
\draw (5,9) to[out=100, in=260] (5,16);
\draw (6,9) to[out=100, in=260] (6,16);

\draw (-1,16) to[out=10, in=170] (6,16);

\draw  (8,10)--(9,10)--(9,9)--(10,9)--(11,9)--(12,9)--(13,9)--(14,9)--(15,9);
\draw  (8,11)--(9,11)--(10,11)--(10,10)--(11,10)--(12,10)--(13,10)--(14,10)--(15,10);
\draw  (8,12)--(9,12)--(10,12)--(11,12)--(11,11)--(12,11)--(13,11)--(14,11)--(15,11);
\draw  (8,13)--(9,13)--(10,13)--(11,13)--(12,13)--(12,12)--(13,12)--(14,12)--(15,12);
\draw  (8,14)--(9,14)--(10,14)--(11,14)--(12,14)--(13,14)--(13,13)--(14,13)--(15,13);
\draw  (8,15)--(9,15)--(10,15)--(11,15)--(12,15)--(13,15)--(14,15)--(14,14)--(15,14);
\draw  (8,16)--(9,16)--(10,16)--(11,16)--(12,16)--(13,16)--(14,16)--(15,16);
\draw  (15,15)--(15,16);
\draw  (8,9) to[out=100, in=260] (8,16);
\draw  (8,9) to[out=10, in=170] (15,9);
\draw  (8,10) to[out=10, in=170] (15,10);
\draw  (8,11) to[out=10, in=170] (15,11);
\draw  (8,12) to[out=10, in=170] (15,12);
\draw  (8,13) to[out=10, in=170] (15,13);
\draw  (8,14) to[out=10, in=170] (15,14);
\draw  (8,15) to[out=10, in=170] (15,15);

%\node [below] at (2.5,-0.5){$\Phi$};
%\node [below] at (11.5,-0.5){$\Gamma$};
%============================================================================================

\draw[fill=black](0,18) circle(.07); 
\draw[fill=black](0,19) circle(.07); 
\draw[fill=black](0,20) circle(.07); 
\draw[fill=black](0,21) circle(.07); 
\draw[fill=black](0,22) circle(.07); 
\draw[fill=black](0,23) circle(.07); 
\draw[fill=black](0,24) circle(.07); 
\draw[fill=black](0,25) circle(.07); 

\draw[fill=black](-1,18) circle(.07); 
\draw[fill=black](-1,19) circle(.07); 
\draw[fill=black](-1,20) circle(.07); 
\draw[fill=black](-1,21) circle(.07); 
\draw[fill=black](-1,22) circle(.07); 
\draw[fill=black](-1,23) circle(.07); 
\draw[fill=black](-1,24) circle(.07); 
\draw[fill=black](-1,25) circle(.07); 

\draw[fill=black](2,18) circle(.07); 
\draw[fill=black](2,19) circle(.07); 
\draw[fill=black](2,20) circle(.07); 
\draw[fill=black](2,21) circle(.07); 
\draw[fill=black](2,22) circle(.07); 
\draw[fill=black](2,23) circle(.07); 
\draw[fill=black](2,24) circle(.07); 
\draw[fill=black](2,25) circle(.07); 

\draw[fill=black](3,18) circle(.07); 
\draw[fill=black](3,19) circle(.07); 
\draw[fill=black](3,20) circle(.07); 
\draw[fill=black](3,21) circle(.07); 
\draw[fill=black](3,22) circle(.07); 
\draw[fill=black](3,23) circle(.07); 
\draw[fill=black](3,24) circle(.07); 
\draw[fill=black](3,25) circle(.07); 

\draw[fill=black](4,18) circle(.07); 
\draw[fill=black](4,19) circle(.07); 
\draw[fill=black](4,20) circle(.07); 
\draw[fill=black](4,21) circle(.07); 
\draw[fill=black](4,22) circle(.07); 
\draw[fill=black](4,23) circle(.07); 
\draw[fill=black](4,24) circle(.07); 
\draw[fill=black](4,25) circle(.07);
 
\draw[fill=black](5,18) circle(.07); 
\draw[fill=black](5,19) circle(.07); 
\draw[fill=black](5,20) circle(.07); 
\draw[fill=black](5,21) circle(.07); 
\draw[fill=black](5,22) circle(.07); 
\draw[fill=black](5,23) circle(.07); 
\draw[fill=black](5,24) circle(.07); 
\draw[fill=black](5,25) circle(.07); 

\draw[fill=black](6,18) circle(.07); 
\draw[fill=black](6,19) circle(.07); 
\draw[fill=black](6,20) circle(.07); 
\draw[fill=black](6,21) circle(.07); 
\draw[fill=black](6,22) circle(.07); 
\draw[fill=black](6,23) circle(.07); 
\draw[fill=black](6,24) circle(.07); 
\draw[fill=black](6,25) circle(.07); 

\draw[fill=black](1,18) circle(.07); 
\draw[fill=black](1,19) circle(.07); 
\draw[fill=black](1,20) circle(.07); 
\draw[fill=black](1,21) circle(.07); 
\draw[fill=black](1,22) circle(.07); 
\draw[fill=black](1,23) circle(.07); 
\draw[fill=black](1,24) circle(.07); 
\draw[fill=black](1,25) circle(.07);

\draw[fill=black](9,18) circle(.07); 
\draw[fill=black](9,19) circle(.07); 
\draw[fill=black](9,20) circle(.07); 
\draw[fill=black](9,21) circle(.07); 
\draw[fill=black](9,22) circle(.07); 
\draw[fill=black](9,23) circle(.07); 
\draw[fill=black](9,24) circle(.07); 
\draw[fill=black](9,25) circle(.07); 

\draw[fill=black](10,18) circle(.07); 
\draw[fill=black](10,19) circle(.07); 
\draw[fill=black](10,20) circle(.07); 
\draw[fill=black](10,21) circle(.07); 
\draw[fill=black](10,22) circle(.07); 
\draw[fill=black](10,23) circle(.07); 
\draw[fill=black](10,24) circle(.07); 
\draw[fill=black](10,25) circle(.07); 

\draw[fill=black](11,18) circle(.07); 
\draw[fill=black](11,19) circle(.07); 
\draw[fill=black](11,20) circle(.07); 
\draw[fill=black](11,21) circle(.07); 
\draw[fill=black](11,22) circle(.07); 
\draw[fill=black](11,23) circle(.07); 
\draw[fill=black](11,24) circle(.07); 
\draw[fill=black](11,25) circle(.07); 

\draw[fill=black](12,18) circle(.07); 
\draw[fill=black](12,19) circle(.07); 
\draw[fill=black](12,20) circle(.07); 
\draw[fill=black](12,21) circle(.07); 
\draw[fill=black](12,22) circle(.07); 
\draw[fill=black](12,23) circle(.07); 
\draw[fill=black](12,24) circle(.07); 
\draw[fill=black](12,25) circle(.07); 

\draw[fill=black](13,18) circle(.07); 
\draw[fill=black](13,19) circle(.07); 
\draw[fill=black](13,20) circle(.07); 
\draw[fill=black](13,21) circle(.07); 
\draw[fill=black](13,22) circle(.07); 
\draw[fill=black](13,23) circle(.07); 
\draw[fill=black](13,24) circle(.07); 
\draw[fill=black](13,25) circle(.07);
 
\draw[fill=black](14,18) circle(.07); 
\draw[fill=black](14,19) circle(.07); 
\draw[fill=black](14,20) circle(.07); 
\draw[fill=black](14,21) circle(.07); 
\draw[fill=black](14,22) circle(.07); 
\draw[fill=black](14,23) circle(.07); 
\draw[fill=black](14,24) circle(.07); 
\draw[fill=black](14,25) circle(.07); 

\draw[fill=black](15,18) circle(.07); 
\draw[fill=black](15,19) circle(.07); 
\draw[fill=black](15,20) circle(.07); 
\draw[fill=black](15,21) circle(.07); 
\draw[fill=black](15,22) circle(.07); 
\draw[fill=black](15,23) circle(.07); 
\draw[fill=black](15,24) circle(.07); 
\draw[fill=black](15,25) circle(.07); 

\draw[fill=black](8,18) circle(.07); 
\draw[fill=black](8,19) circle(.07); 
\draw[fill=black](8,20) circle(.07); 
\draw[fill=black](8,21) circle(.07); 
\draw[fill=black](8,22) circle(.07); 
\draw[fill=black](8,23) circle(.07); 
\draw[fill=black](8,24) circle(.07); 
\draw[fill=black](8,25) circle(.07);

\draw (-1,18)--(-1,19)--(-1,20)--(-1,21)--(-1,22)--(-1,23)--(-1,24)--(-1,25);
\draw (0,19)--(0,20)--(0,21)--(0,22)--(0,23)--(0,24)--(0,25);
\draw (1,18)--(1,19);
\draw (1,20)--(1,21)--(1,22)--(1,23)--(1,24)--(1,25);
\draw (2,18)--(2,19)--(2,20);
\draw (2,21)--(2,22)--(2,23)--(2,24)--(2,25);
\draw (3,18)--(3,19)--(3,20)--(3,21);
\draw (3,22)--(3,23)--(3,24)--(3,25);
\draw (4,18)--(4,19)--(4,20)--(4,21)--(4,22);
\draw (4,23)--(4,24)--(4,25);
\draw (5,18)--(5,19)--(5,20)--(5,21)--(5,22)--(5,23);
\draw (5,24)--(5,25);
\draw (6,18)--(6,19)--(6,20)--(6,21)--(6,22)--(6,23)--(6,24);

\draw (-1,18)--(0,18);
\draw (0,19)--(1,19);
\draw (1,20)--(2,20);
\draw (2,21)--(3,21);
\draw (3,22)--(4,22);
\draw (4,23)--(5,23);
\draw (5,24)--(6,24);

\draw (0,18) to[out=100, in=260] (0,25);
\draw (1,18) to[out=100, in=260] (1,25);
\draw (2,18) to[out=100, in=260] (2,25);
\draw (3,18) to[out=100, in=260] (3,25);
\draw (4,18) to[out=100, in=260] (4,25);
\draw (5,18) to[out=100, in=260] (5,25);
\draw (6,18) to[out=100, in=260] (6,25);

\draw (-1,25) to[out=10, in=170] (6,25);

\draw  (8,19)--(9,19)--(9,18)--(10,18)--(11,18)--(12,18)--(13,18)--(14,18)--(15,18);
\draw  (8,20)--(9,20)--(10,20)--(10,19)--(11,19)--(12,19)--(13,19)--(14,19)--(15,19);
\draw  (8,21)--(9,21)--(10,21)--(11,21)--(11,20)--(12,20)--(13,20)--(14,20)--(15,20);
\draw  (8,22)--(9,22)--(10,22)--(11,22)--(12,22)--(12,21)--(13,21)--(14,21)--(15,21);
\draw  (8,23)--(9,23)--(10,23)--(11,23)--(12,23)--(13,23)--(13,22)--(14,22)--(15,22);
\draw  (8,24)--(9,24)--(10,24)--(11,24)--(12,24)--(13,24)--(14,24)--(14,23)--(15,23);
\draw  (8,25)--(9,25)--(10,25)--(11,25)--(12,25)--(13,25)--(14,25)--(15,25);
\draw  (15,24)--(15,25);
\draw  (8,18) to[out=100, in=260] (8,25);
\draw  (8,18) to[out=10, in=170] (15,18);
\draw  (8,19) to[out=10, in=170] (15,19);
\draw  (8,20) to[out=10, in=170] (15,20);
\draw  (8,21) to[out=10, in=170] (15,21);
\draw  (8,22) to[out=10, in=170] (15,22);
\draw  (8,23) to[out=10, in=170] (15,23);
\draw  (8,24) to[out=10, in=170] (15,24);

%\node [below] at (2.5,-0.5){$\Phi$};
%\node [below] at (11.5,-0.5){$\Gamma$};

%=========================================================================

\draw[fill=black](0,27) circle(.07); 
\draw[fill=black](0,28) circle(.07); 
\draw[fill=black](0,29) circle(.07); 
\draw[fill=black](0,30) circle(.07); 
\draw[fill=black](0,31) circle(.07); 
\draw[fill=black](0,32) circle(.07); 
\draw[fill=black](0,33) circle(.07); 
\draw[fill=black](0,34) circle(.07); 

\draw[fill=black](-1,27) circle(.07); 
\draw[fill=black](-1,28) circle(.07); 
\draw[fill=black](-1,29) circle(.07); 
\draw[fill=black](-1,30) circle(.07); 
\draw[fill=black](-1,31) circle(.07); 
\draw[fill=black](-1,32) circle(.07); 
\draw[fill=black](-1,33) circle(.07); 
\draw[fill=black](-1,34) circle(.07); 

\draw[fill=black](2,27) circle(.07); 
\draw[fill=black](2,28) circle(.07); 
\draw[fill=black](2,29) circle(.07); 
\draw[fill=black](2,30) circle(.07); 
\draw[fill=black](2,31) circle(.07); 
\draw[fill=black](2,32) circle(.07); 
\draw[fill=black](2,33) circle(.07); 
\draw[fill=black](2,34) circle(.07); 

\draw[fill=black](3,27) circle(.07); 
\draw[fill=black](3,28) circle(.07); 
\draw[fill=black](3,29) circle(.07); 
\draw[fill=black](3,30) circle(.07); 
\draw[fill=black](3,31) circle(.07); 
\draw[fill=black](3,32) circle(.07); 
\draw[fill=black](3,33) circle(.07); 
\draw[fill=black](3,34) circle(.07); 

\draw[fill=black](4,27) circle(.07); 
\draw[fill=black](4,28) circle(.07); 
\draw[fill=black](4,29) circle(.07); 
\draw[fill=black](4,30) circle(.07); 
\draw[fill=black](4,31) circle(.07); 
\draw[fill=black](4,32) circle(.07); 
\draw[fill=black](4,33) circle(.07); 
\draw[fill=black](4,34) circle(.07);
 
\draw[fill=black](5,27) circle(.07); 
\draw[fill=black](5,28) circle(.07); 
\draw[fill=black](5,29) circle(.07); 
\draw[fill=black](5,30) circle(.07); 
\draw[fill=black](5,31) circle(.07); 
\draw[fill=black](5,32) circle(.07); 
\draw[fill=black](5,33) circle(.07); 
\draw[fill=black](5,34) circle(.07); 

\draw[fill=black](6,27) circle(.07); 
\draw[fill=black](6,28) circle(.07); 
\draw[fill=black](6,29) circle(.07); 
\draw[fill=black](6,30) circle(.07); 
\draw[fill=black](6,31) circle(.07); 
\draw[fill=black](6,32) circle(.07); 
\draw[fill=black](6,33) circle(.07); 
\draw[fill=black](6,34) circle(.07); 

\draw[fill=black](1,27) circle(.07); 
\draw[fill=black](1,28) circle(.07); 
\draw[fill=black](1,29) circle(.07); 
\draw[fill=black](1,30) circle(.07); 
\draw[fill=black](1,31) circle(.07); 
\draw[fill=black](1,32) circle(.07); 
\draw[fill=black](1,33) circle(.07); 
\draw[fill=black](1,34) circle(.07);

\draw[fill=black](9,27) circle(.07); 
\draw[fill=black](9,28) circle(.07); 
\draw[fill=black](9,29) circle(.07); 
\draw[fill=black](9,30) circle(.07); 
\draw[fill=black](9,31) circle(.07); 
\draw[fill=black](9,32) circle(.07); 
\draw[fill=black](9,33) circle(.07); 
\draw[fill=black](9,34) circle(.07); 

\draw[fill=black](10,27) circle(.07); 
\draw[fill=black](10,28) circle(.07); 
\draw[fill=black](10,29) circle(.07); 
\draw[fill=black](10,30) circle(.07); 
\draw[fill=black](10,31) circle(.07); 
\draw[fill=black](10,32) circle(.07); 
\draw[fill=black](10,33) circle(.07); 
\draw[fill=black](10,34) circle(.07); 

\draw[fill=black](11,27) circle(.07); 
\draw[fill=black](11,28) circle(.07); 
\draw[fill=black](11,29) circle(.07); 
\draw[fill=black](11,30) circle(.07); 
\draw[fill=black](11,31) circle(.07); 
\draw[fill=black](11,32) circle(.07); 
\draw[fill=black](11,33) circle(.07); 
\draw[fill=black](11,34) circle(.07); 

\draw[fill=black](12,27) circle(.07); 
\draw[fill=black](12,28) circle(.07); 
\draw[fill=black](12,29) circle(.07); 
\draw[fill=black](12,30) circle(.07); 
\draw[fill=black](12,31) circle(.07); 
\draw[fill=black](12,32) circle(.07); 
\draw[fill=black](12,33) circle(.07); 
\draw[fill=black](12,34) circle(.07); 

\draw[fill=black](13,27) circle(.07); 
\draw[fill=black](13,28) circle(.07); 
\draw[fill=black](13,29) circle(.07); 
\draw[fill=black](13,30) circle(.07); 
\draw[fill=black](13,31) circle(.07); 
\draw[fill=black](13,32) circle(.07); 
\draw[fill=black](13,33) circle(.07); 
\draw[fill=black](13,34) circle(.07);
 
\draw[fill=black](14,27) circle(.07); 
\draw[fill=black](14,28) circle(.07); 
\draw[fill=black](14,29) circle(.07); 
\draw[fill=black](14,30) circle(.07); 
\draw[fill=black](14,31) circle(.07); 
\draw[fill=black](14,32) circle(.07); 
\draw[fill=black](14,33) circle(.07); 
\draw[fill=black](14,34) circle(.07); 

\draw[fill=black](15,27) circle(.07); 
\draw[fill=black](15,28) circle(.07); 
\draw[fill=black](15,29) circle(.07); 
\draw[fill=black](15,30) circle(.07); 
\draw[fill=black](15,31) circle(.07); 
\draw[fill=black](15,32) circle(.07); 
\draw[fill=black](15,33) circle(.07); 
\draw[fill=black](15,34) circle(.07); 

\draw[fill=black](8,27) circle(.07); 
\draw[fill=black](8,28) circle(.07); 
\draw[fill=black](8,29) circle(.07); 
\draw[fill=black](8,30) circle(.07); 
\draw[fill=black](8,31) circle(.07); 
\draw[fill=black](8,32) circle(.07); 
\draw[fill=black](8,33) circle(.07); 
\draw[fill=black](8,34) circle(.07);

\draw (-1,27)--(-1,28)--(-1,29)--(-1,30)--(-1,31)--(-1,32)--(-1,33)--(-1,34);
\draw (0,28)--(0,29)--(0,30)--(0,31)--(0,32)--(0,33)--(0,34);
\draw (1,27)--(1,28);
\draw (1,29)--(1,30)--(1,31)--(1,32)--(1,33)--(1,34);
\draw (2,27)--(2,28)--(2,29);
\draw (2,30)--(2,31)--(2,32)--(2,33)--(2,34);
\draw (3,27)--(3,28)--(3,29)--(3,30);
\draw (3,31)--(3,32)--(3,33)--(3,34);
\draw (4,27)--(4,28)--(4,29)--(4,30)--(4,31);
\draw (4,32)--(4,33)--(4,34);
\draw (5,27)--(5,28)--(5,29)--(5,30)--(5,31)--(5,32);
\draw (5,33)--(5,34);
\draw (6,27)--(6,28)--(6,29)--(6,30)--(6,31)--(6,32)--(6,33);

\draw (-1,27)--(0,27);
\draw (0,28)--(1,28);
\draw (1,29)--(2,29);
\draw (2,30)--(3,30);
\draw (3,31)--(4,31);
\draw (4,32)--(5,32);
\draw (5,33)--(6,33);

\draw (0,27) to[out=100, in=260] (0,34);
\draw (1,27) to[out=100, in=260] (1,34);
\draw (2,27) to[out=100, in=260] (2,34);
\draw (3,27) to[out=100, in=260] (3,34);
\draw (4,27) to[out=100, in=260] (4,34);
\draw (5,27) to[out=100, in=260] (5,34);
\draw (6,27) to[out=100, in=260] (6,34);

\draw (-1,34) to[out=10, in=170] (6,34);

\draw  (8,28)--(9,28)--(9,27)--(10,27)--(11,27)--(12,27)--(13,27)--(14,27)--(15,27);
\draw  (8,29)--(9,29)--(10,29)--(10,28)--(11,28)--(12,28)--(13,28)--(14,28)--(15,28);
\draw  (8,30)--(9,30)--(10,30)--(11,30)--(11,29)--(12,29)--(13,29)--(14,29)--(15,29);
\draw  (8,31)--(9,31)--(10,31)--(11,31)--(12,31)--(12,30)--(13,30)--(14,30)--(15,30);
\draw  (8,32)--(9,32)--(10,32)--(11,32)--(12,32)--(13,32)--(13,31)--(14,31)--(15,31);
\draw  (8,33)--(9,33)--(10,33)--(11,33)--(12,33)--(13,33)--(14,33)--(14,32)--(15,32);
\draw  (8,34)--(9,34)--(10,34)--(11,34)--(12,34)--(13,34)--(14,34)--(15,34);
\draw  (15,33)--(15,34);
\draw  (8,27) to[out=100, in=260] (8,34);
\draw  (8,27) to[out=10, in=170] (15,27);
\draw  (8,28) to[out=10, in=170] (15,28);
\draw  (8,29) to[out=10, in=170] (15,29);
\draw  (8,30) to[out=10, in=170] (15,30);
\draw  (8,31) to[out=10, in=170] (15,31);
\draw  (8,32) to[out=10, in=170] (15,32);
\draw  (8,33) to[out=10, in=170] (15,33);

\draw[fill=black](8,36) circle(.07);
\draw[fill=black](9,36) circle(.07);
\draw[fill=black](10,36) circle(.07);
\draw[fill=black](11,36) circle(.07);
\draw[fill=black](12,36) circle(.07);
\draw[fill=black](13,36) circle(.07);
\draw[fill=black](14,36) circle(.07);
\draw[fill=black](15,36) circle(.07);
%\node [below] at (2.5,-0.5){$\Phi$};
%\node [below] at (11.5,-0.5){$\Gamma$};
\draw[fill=black](-5,34) circle(.07);
\draw[fill=black](-5,33) circle(.07);
\draw[fill=black](-5,32) circle(.07);
\draw[fill=black](-5,31) circle(.07);
\draw[fill=black](-5,30) circle(.07);
\draw[fill=black](-5,29) circle(.07);
\draw[fill=black](-5,28) circle(.07);
\draw[fill=black](-5,27) circle(.07);

\draw (-5,27)--(-5,28)--(-5,29)--(-5,30)--(-5,31)--(-5,31)--(-5,33)--(-5,34);
\draw  (-5,27) to[out=100, in=260] (-5,34);
\draw (8,36)--(9,36)--(10,36)--(11,36)--(12,36)--(13,36)--(14,36)--(15,36);
\draw  (8,36) to[out=10, in=170] (15,36);

\node [right] at (-5,33.5){\small{$1$}};
\node [right] at (-5,32.5){\small{$2$}};
\node [right] at (-5,31.5){\small{$3$}};
\node [right] at (-5,30.5){\small{$4$}};
\node [right] at (-5,29.5){\small{$1$}};
\node [right] at (-5,28.5){\small{$2$}};
\node [right] at (-5,27.5){\small{$3$}};
\node [left] at (-5.25,30.5){\small{$4$}};

\node [below] at (8.5,36){\small{$\theta(1)$}};
\node [below] at (9.5,36){\small{$\theta(2)$}};
\node [below] at (10.5,36){\small{$\theta(3)$}};
\node [below] at (11.5,36){\small{$\theta(4)$}};
\node [below] at (12.5,36){\small{$\theta(1)$}};
\node [below] at (13.5,36){\small{$\theta(2)$}};
\node [below] at (14.5,36){\small{$\theta(3)$}};
\node [above] at (11.75,36){\small{$\theta(4)$}};

\node [above] at (-1,34){\small{$\emptyset\theta(\emptyset)$}};
\node [above] at (8,34){\small{$\emptyset\theta(\emptyset)$}};

\node [above] at (-1,25){\small{$\emptyset\theta(\{1,3\})$}};
\node [above] at (8,25){\small{$\emptyset\theta(\{1,3\})$}};

\node [above] at (-1,16){\small{$\{1,3\}\theta(\emptyset)$}};
\node [above] at (8,16){\small{$\{1,3\}\theta(\emptyset)$}};

\node [above] at (-1,7){\small{$\{1,3\}\theta(\{1,3\})$}};
\node [above] at (8,7){\small{$\{1,3\}\theta(\{1,3\})$}};

\node [left] at (-2,30.5){$\Phi_{\emptyset\emptyset}$};
\node [right] at (17,30.5){$\Gamma_{\emptyset\emptyset}$};

\node [left] at (-2,21.5){$\Phi_{\emptyset\{1,3\}}$};
\node [right] at (17,21.5){$\Gamma_{\emptyset\{1,3\}}$};

\node [left] at (-2,12.5){$\Phi_{\{1,3\}\emptyset}$};
\node [right] at (17,12.5){$\Gamma_{\{1,3\}\emptyset}$};

\node [left] at (-2,3.5){$\Phi_{\{1,3\}\{1,3\}}$};
\node [right] at (17,3.5){$\Gamma_{\{1,3\}\{1,3\}}$};

\draw [ultra thick] (-1,34)--(-1,33);
\draw [ultra thick] (1,27)--(1,28);
\draw [ultra thick] (2,28)--(2,29);
\draw [ultra thick] (3,29)--(3,30);
\draw [ultra thick] (4,30)--(4,31);
\draw [ultra thick] (5,31)--(5,32);
\draw [ultra thick] (6,32)--(6,33);
\draw [ultra thick] (0,27) to[out=100, in=260] (0,34);

\draw [ultra thick] (-1,25)--(-1,24);
\draw [ultra thick] (1,18)--(1,19);
\draw [ultra thick] (2,19)--(2,20);
\draw [ultra thick] (3,20)--(3,21);
\draw [ultra thick] (4,21)--(4,22);
\draw [ultra thick] (5,22)--(5,23);
\draw [ultra thick] (6,23)--(6,24);
\draw [ultra thick] (0,18) to[out=100, in=260] (0,25);

\draw [ultra thick] (-1,16)--(-1,15);
\draw [ultra thick] (1,9)--(1,10);
\draw [ultra thick] (2,10)--(2,11);
\draw [ultra thick] (3,11)--(3,12);
\draw [ultra thick] (4,12)--(4,13);
\draw [ultra thick] (5,13)--(5,14);
\draw [ultra thick] (6,14)--(6,15);
\draw [ultra thick] (0,9) to[out=100, in=260] (0,16);

\draw [ultra thick] (-1,7)--(-1,6);
\draw [ultra thick] (1,0)--(1,1);
\draw [ultra thick] (2,1)--(2,2);
\draw [ultra thick] (3,2)--(3,3);
\draw [ultra thick] (4,3)--(4,4);
\draw [ultra thick] (5,4)--(5,5);
\draw [ultra thick] (6,5)--(6,6);
\draw [ultra thick] (0,0) to[out=100, in=260] (0,7);

\draw [ultra thick] (12,34)--(13,34);
\draw [ultra thick] (11,33)--(12,33);
\draw [ultra thick] (10,32)--(11,32);
\draw [ultra thick] (9,31)--(10,31);
\draw [ultra thick] (8,30)--(9,30);
\draw [ultra thick] (14,28)--(15,28);
\draw [ultra thick] (13,27)--(14,27);
\draw [ultra thick] (8,29) to[out=10, in=170] (15,29);

\draw [ultra thick] (12,25)--(13,25);
\draw [ultra thick] (11,24)--(12,24);
\draw [ultra thick] (10,23)--(11,23);
\draw [ultra thick] (9,22)--(10,22);
\draw [ultra thick] (8,21)--(9,21);
\draw [ultra thick] (14,19)--(15,19);
\draw [ultra thick] (13,18)--(14,18);
\draw [ultra thick] (8,20) to[out=10, in=170] (15,20);

\draw [ultra thick] (12,16)--(13,16);
\draw [ultra thick] (11,15)--(12,15);
\draw [ultra thick] (10,14)--(11,14);
\draw [ultra thick] (9,13)--(10,13);
\draw [ultra thick] (8,12)--(9,12);
\draw [ultra thick] (14,10)--(15,10);
\draw [ultra thick] (13,9)--(14,9);
\draw [ultra thick] (8,11) to[out=10, in=170] (15,11);

\draw [ultra thick] (12,7)--(13,7);
\draw [ultra thick] (11,6)--(12,6);
\draw [ultra thick] (10,5)--(11,5);
\draw [ultra thick] (9,4)--(10,4);
\draw [ultra thick] (8,3)--(9,3);
\draw [ultra thick] (14,1)--(15,1);
\draw [ultra thick] (13,0)--(14,0);
\draw [ultra thick] (8,2) to[out=10, in=170] (15,2);

\node [above] at (11.5,37){Cycles in $F_1'$};
\node [above] at (2.5,37){Cycles in $F_1$};

\draw [->] (-2,34)--(-2,32);
\draw [->] (-2,25)--(-2,23);
\draw [->] (-2,16)--(-2,14);
\draw [->] (-2,7)--(-2,5);

\draw [->] (10,34.5)--(12,34.5);
\draw [->] (10,25.5)--(12,25.5);
\draw [->] (10,16.5)--(12,16.5);
\draw [->] (10,7.5)--(12,7.5);

\end{tikzpicture}

%\caption{}\label{f3}
\end{figure}

\begin{figure}[h]
    \begin{tikzpicture}[scale=0.6] 

\draw[fill=black](0,0) circle(.07); 
\draw[fill=black](0,1) circle(.07); 
\draw[fill=black](0,2) circle(.07); 
\draw[fill=black](0,3) circle(.07); 
\draw[fill=black](0,4) circle(.07); 
\draw[fill=black](0,5) circle(.07); 
\draw[fill=black](0,6) circle(.07); 
\draw[fill=black](0,7) circle(.07); 

\draw[fill=black](-1,0) circle(.07); 
\draw[fill=black](-1,1) circle(.07); 
\draw[fill=black](-1,2) circle(.07); 
\draw[fill=black](-1,3) circle(.07); 
\draw[fill=black](-1,4) circle(.07); 
\draw[fill=black](-1,5) circle(.07); 
\draw[fill=black](-1,6) circle(.07); 
\draw[fill=black](-1,7) circle(.07); 

\draw[fill=black](2,0) circle(.07); 
\draw[fill=black](2,1) circle(.07); 
\draw[fill=black](2,2) circle(.07); 
\draw[fill=black](2,3) circle(.07); 
\draw[fill=black](2,4) circle(.07); 
\draw[fill=black](2,5) circle(.07); 
\draw[fill=black](2,6) circle(.07); 
\draw[fill=black](2,7) circle(.07); 

\draw[fill=black](3,0) circle(.07); 
\draw[fill=black](3,1) circle(.07); 
\draw[fill=black](3,2) circle(.07); 
\draw[fill=black](3,3) circle(.07); 
\draw[fill=black](3,4) circle(.07); 
\draw[fill=black](3,5) circle(.07); 
\draw[fill=black](3,6) circle(.07); 
\draw[fill=black](3,7) circle(.07); 

\draw[fill=black](4,0) circle(.07); 
\draw[fill=black](4,1) circle(.07); 
\draw[fill=black](4,2) circle(.07); 
\draw[fill=black](4,3) circle(.07); 
\draw[fill=black](4,4) circle(.07); 
\draw[fill=black](4,5) circle(.07); 
\draw[fill=black](4,6) circle(.07); 
\draw[fill=black](4,7) circle(.07);
 
\draw[fill=black](5,0) circle(.07); 
\draw[fill=black](5,1) circle(.07); 
\draw[fill=black](5,2) circle(.07); 
\draw[fill=black](5,3) circle(.07); 
\draw[fill=black](5,4) circle(.07); 
\draw[fill=black](5,5) circle(.07); 
\draw[fill=black](5,6) circle(.07); 
\draw[fill=black](5,7) circle(.07); 

\draw[fill=black](6,0) circle(.07); 
\draw[fill=black](6,1) circle(.07); 
\draw[fill=black](6,2) circle(.07); 
\draw[fill=black](6,3) circle(.07); 
\draw[fill=black](6,4) circle(.07); 
\draw[fill=black](6,5) circle(.07); 
\draw[fill=black](6,6) circle(.07); 
\draw[fill=black](6,7) circle(.07); 

\draw[fill=black](1,0) circle(.07); 
\draw[fill=black](1,1) circle(.07); 
\draw[fill=black](1,2) circle(.07); 
\draw[fill=black](1,3) circle(.07); 
\draw[fill=black](1,4) circle(.07); 
\draw[fill=black](1,5) circle(.07); 
\draw[fill=black](1,6) circle(.07); 
\draw[fill=black](1,7) circle(.07);

\draw[fill=black](9,0) circle(.07); 
\draw[fill=black](9,1) circle(.07); 
\draw[fill=black](9,2) circle(.07); 
\draw[fill=black](9,3) circle(.07); 
\draw[fill=black](9,4) circle(.07); 
\draw[fill=black](9,5) circle(.07); 
\draw[fill=black](9,6) circle(.07); 
\draw[fill=black](9,7) circle(.07); 

\draw[fill=black](10,0) circle(.07); 
\draw[fill=black](10,1) circle(.07); 
\draw[fill=black](10,2) circle(.07); 
\draw[fill=black](10,3) circle(.07); 
\draw[fill=black](10,4) circle(.07); 
\draw[fill=black](10,5) circle(.07); 
\draw[fill=black](10,6) circle(.07); 
\draw[fill=black](10,7) circle(.07); 

\draw[fill=black](11,0) circle(.07); 
\draw[fill=black](11,1) circle(.07); 
\draw[fill=black](11,2) circle(.07); 
\draw[fill=black](11,3) circle(.07); 
\draw[fill=black](11,4) circle(.07); 
\draw[fill=black](11,5) circle(.07); 
\draw[fill=black](11,6) circle(.07); 
\draw[fill=black](11,7) circle(.07); 

\draw[fill=black](12,0) circle(.07); 
\draw[fill=black](12,1) circle(.07); 
\draw[fill=black](12,2) circle(.07); 
\draw[fill=black](12,3) circle(.07); 
\draw[fill=black](12,4) circle(.07); 
\draw[fill=black](12,5) circle(.07); 
\draw[fill=black](12,6) circle(.07); 
\draw[fill=black](12,7) circle(.07); 

\draw[fill=black](13,0) circle(.07); 
\draw[fill=black](13,1) circle(.07); 
\draw[fill=black](13,2) circle(.07); 
\draw[fill=black](13,3) circle(.07); 
\draw[fill=black](13,4) circle(.07); 
\draw[fill=black](13,5) circle(.07); 
\draw[fill=black](13,6) circle(.07); 
\draw[fill=black](13,7) circle(.07);
 
\draw[fill=black](14,0) circle(.07); 
\draw[fill=black](14,1) circle(.07); 
\draw[fill=black](14,2) circle(.07); 
\draw[fill=black](14,3) circle(.07); 
\draw[fill=black](14,4) circle(.07); 
\draw[fill=black](14,5) circle(.07); 
\draw[fill=black](14,6) circle(.07); 
\draw[fill=black](14,7) circle(.07); 

\draw[fill=black](15,0) circle(.07); 
\draw[fill=black](15,1) circle(.07); 
\draw[fill=black](15,2) circle(.07); 
\draw[fill=black](15,3) circle(.07); 
\draw[fill=black](15,4) circle(.07); 
\draw[fill=black](15,5) circle(.07); 
\draw[fill=black](15,6) circle(.07); 
\draw[fill=black](15,7) circle(.07); 

\draw[fill=black](8,0) circle(.07); 
\draw[fill=black](8,1) circle(.07); 
\draw[fill=black](8,2) circle(.07); 
\draw[fill=black](8,3) circle(.07); 
\draw[fill=black](8,4) circle(.07); 
\draw[fill=black](8,5) circle(.07); 
\draw[fill=black](8,6) circle(.07); 
\draw[fill=black](8,7) circle(.07);

\draw (-1,0)--(-1,1)--(-1,2)--(-1,3)--(-1,4)--(-1,5)--(-1,6)--(-1,7);
\draw (0,1)--(0,2)--(0,3)--(0,4)--(0,5)--(0,6)--(0,7);
\draw (1,0)--(1,1);
\draw (1,2)--(1,3)--(1,4)--(1,5)--(1,6)--(1,7);
\draw (2,0)--(2,1)--(2,2);
\draw (2,3)--(2,4)--(2,5)--(2,6)--(2,7);
\draw (3,0)--(3,1)--(3,2)--(3,3);
\draw (3,4)--(3,5)--(3,6)--(3,7);
\draw (4,0)--(4,1)--(4,2)--(4,3)--(4,4);
\draw (4,5)--(4,6)--(4,7);
\draw (5,0)--(5,1)--(5,2)--(5,3)--(5,4)--(5,5);
\draw (5,6)--(5,7);
\draw (6,0)--(6,1)--(6,2)--(6,3)--(6,4)--(6,5)--(6,6);

\draw (-1,0)--(0,0);
\draw (0,1)--(1,1);
\draw (1,2)--(2,2);
\draw (2,3)--(3,3);
\draw (3,4)--(4,4);
\draw (4,5)--(5,5);
\draw (5,6)--(6,6);

\draw (0,0) to[out=100, in=260] (0,7);
\draw (1,0) to[out=100, in=260] (1,7);
\draw (2,0) to[out=100, in=260] (2,7);
\draw (3,0) to[out=100, in=260] (3,7);
\draw (4,0) to[out=100, in=260] (4,7);
\draw (5,0) to[out=100, in=260] (5,7);
\draw (6,0) to[out=100, in=260] (6,7);

\draw (-1,7) to[out=10, in=170] (6,7);

\draw  (8,1)--(9,1)--(9,0)--(10,0)--(11,0)--(12,0)--(13,0)--(14,0)--(15,0);
\draw  (8,2)--(9,2)--(10,2)--(10,1)--(11,1)--(12,1)--(13,1)--(14,1)--(15,1);
\draw  (8,3)--(9,3)--(10,3)--(11,3)--(11,2)--(12,2)--(13,2)--(14,2)--(15,2);
\draw  (8,4)--(9,4)--(10,4)--(11,4)--(12,4)--(12,3)--(13,3)--(14,3)--(15,3);
\draw  (8,5)--(9,5)--(10,5)--(11,5)--(12,5)--(13,5)--(13,4)--(14,4)--(15,4);
\draw  (8,6)--(9,6)--(10,6)--(11,6)--(12,6)--(13,6)--(14,6)--(14,5)--(15,5);
\draw  (8,7)--(9,7)--(10,7)--(11,7)--(12,7)--(13,7)--(14,7)--(15,7);
\draw  (15,6)--(15,7);
\draw  (8,0) to[out=100, in=260] (8,7);
\draw  (8,0) to[out=10, in=170] (15,0);
\draw  (8,1) to[out=10, in=170] (15,1);
\draw  (8,2) to[out=10, in=170] (15,2);
\draw  (8,3) to[out=10, in=170] (15,3);
\draw  (8,4) to[out=10, in=170] (15,4);
\draw  (8,5) to[out=10, in=170] (15,5);
\draw  (8,6) to[out=10, in=170] (15,6);

%\node [below] at (2.5,-0.5){$\Phi$};
%\node [below] at (11.5,-0.5){$\Gamma$};
%===================================================================================================

\draw[fill=black](0,9) circle(.07); 
\draw[fill=black](0,10) circle(.07); 
\draw[fill=black](0,11) circle(.07); 
\draw[fill=black](0,12) circle(.07); 
\draw[fill=black](0,13) circle(.07); 
\draw[fill=black](0,14) circle(.07); 
\draw[fill=black](0,15) circle(.07); 
\draw[fill=black](0,16) circle(.07); 

\draw[fill=black](-1,9) circle(.07); 
\draw[fill=black](-1,10) circle(.07); 
\draw[fill=black](-1,11) circle(.07); 
\draw[fill=black](-1,12) circle(.07); 
\draw[fill=black](-1,13) circle(.07); 
\draw[fill=black](-1,14) circle(.07); 
\draw[fill=black](-1,15) circle(.07); 
\draw[fill=black](-1,16) circle(.07); 

\draw[fill=black](2,9) circle(.07); 
\draw[fill=black](2,10) circle(.07); 
\draw[fill=black](2,11) circle(.07); 
\draw[fill=black](2,12) circle(.07); 
\draw[fill=black](2,13) circle(.07); 
\draw[fill=black](2,14) circle(.07); 
\draw[fill=black](2,15) circle(.07); 
\draw[fill=black](2,16) circle(.07); 

\draw[fill=black](3,9) circle(.07); 
\draw[fill=black](3,10) circle(.07); 
\draw[fill=black](3,11) circle(.07); 
\draw[fill=black](3,12) circle(.07); 
\draw[fill=black](3,13) circle(.07); 
\draw[fill=black](3,14) circle(.07); 
\draw[fill=black](3,15) circle(.07); 
\draw[fill=black](3,16) circle(.07); 

\draw[fill=black](4,9) circle(.07); 
\draw[fill=black](4,10) circle(.07); 
\draw[fill=black](4,11) circle(.07); 
\draw[fill=black](4,12) circle(.07); 
\draw[fill=black](4,13) circle(.07); 
\draw[fill=black](4,14) circle(.07); 
\draw[fill=black](4,15) circle(.07); 
\draw[fill=black](4,16) circle(.07);
 
\draw[fill=black](5,9) circle(.07); 
\draw[fill=black](5,10) circle(.07); 
\draw[fill=black](5,11) circle(.07); 
\draw[fill=black](5,12) circle(.07); 
\draw[fill=black](5,13) circle(.07); 
\draw[fill=black](5,14) circle(.07); 
\draw[fill=black](5,15) circle(.07); 
\draw[fill=black](5,16) circle(.07); 

\draw[fill=black](6,9) circle(.07); 
\draw[fill=black](6,10) circle(.07); 
\draw[fill=black](6,11) circle(.07); 
\draw[fill=black](6,12) circle(.07); 
\draw[fill=black](6,13) circle(.07); 
\draw[fill=black](6,14) circle(.07); 
\draw[fill=black](6,15) circle(.07); 
\draw[fill=black](6,16) circle(.07); 

\draw[fill=black](1,9) circle(.07); 
\draw[fill=black](1,10) circle(.07); 
\draw[fill=black](1,11) circle(.07); 
\draw[fill=black](1,12) circle(.07); 
\draw[fill=black](1,13) circle(.07); 
\draw[fill=black](1,14) circle(.07); 
\draw[fill=black](1,15) circle(.07); 
\draw[fill=black](1,16) circle(.07);

\draw[fill=black](9,9) circle(.07); 
\draw[fill=black](9,10) circle(.07); 
\draw[fill=black](9,11) circle(.07); 
\draw[fill=black](9,12) circle(.07); 
\draw[fill=black](9,13) circle(.07); 
\draw[fill=black](9,14) circle(.07); 
\draw[fill=black](9,15) circle(.07); 
\draw[fill=black](9,16) circle(.07); 

\draw[fill=black](10,9) circle(.07); 
\draw[fill=black](10,10) circle(.07); 
\draw[fill=black](10,11) circle(.07); 
\draw[fill=black](10,12) circle(.07); 
\draw[fill=black](10,13) circle(.07); 
\draw[fill=black](10,14) circle(.07); 
\draw[fill=black](10,15) circle(.07); 
\draw[fill=black](10,16) circle(.07); 

\draw[fill=black](11,9) circle(.07); 
\draw[fill=black](11,10) circle(.07); 
\draw[fill=black](11,11) circle(.07); 
\draw[fill=black](11,12) circle(.07); 
\draw[fill=black](11,13) circle(.07); 
\draw[fill=black](11,14) circle(.07); 
\draw[fill=black](11,15) circle(.07); 
\draw[fill=black](11,16) circle(.07); 

\draw[fill=black](12,9) circle(.07); 
\draw[fill=black](12,10) circle(.07); 
\draw[fill=black](12,11) circle(.07); 
\draw[fill=black](12,12) circle(.07); 
\draw[fill=black](12,13) circle(.07); 
\draw[fill=black](12,14) circle(.07); 
\draw[fill=black](12,15) circle(.07); 
\draw[fill=black](12,16) circle(.07); 

\draw[fill=black](13,9) circle(.07); 
\draw[fill=black](13,10) circle(.07); 
\draw[fill=black](13,11) circle(.07); 
\draw[fill=black](13,12) circle(.07); 
\draw[fill=black](13,13) circle(.07); 
\draw[fill=black](13,14) circle(.07); 
\draw[fill=black](13,15) circle(.07); 
\draw[fill=black](13,16) circle(.07);
 
\draw[fill=black](14,9) circle(.07); 
\draw[fill=black](14,10) circle(.07); 
\draw[fill=black](14,11) circle(.07); 
\draw[fill=black](14,12) circle(.07); 
\draw[fill=black](14,13) circle(.07); 
\draw[fill=black](14,14) circle(.07); 
\draw[fill=black](14,15) circle(.07); 
\draw[fill=black](14,16) circle(.07); 

\draw[fill=black](15,9) circle(.07); 
\draw[fill=black](15,10) circle(.07); 
\draw[fill=black](15,11) circle(.07); 
\draw[fill=black](15,12) circle(.07); 
\draw[fill=black](15,13) circle(.07); 
\draw[fill=black](15,14) circle(.07); 
\draw[fill=black](15,15) circle(.07); 
\draw[fill=black](15,16) circle(.07); 

\draw[fill=black](8,9) circle(.07); 
\draw[fill=black](8,10) circle(.07); 
\draw[fill=black](8,11) circle(.07); 
\draw[fill=black](8,12) circle(.07); 
\draw[fill=black](8,13) circle(.07); 
\draw[fill=black](8,14) circle(.07); 
\draw[fill=black](8,15) circle(.07); 
\draw[fill=black](8,16) circle(.07);

\draw (-1,9)--(-1,10)--(-1,11)--(-1,12)--(-1,13)--(-1,14)--(-1,15)--(-1,16);
\draw (0,10)--(0,11)--(0,12)--(0,13)--(0,14)--(0,15)--(0,16);
\draw (1,9)--(1,10);
\draw (1,11)--(1,12)--(1,13)--(1,14)--(1,15)--(1,16);
\draw (2,9)--(2,10)--(2,11);
\draw (2,12)--(2,13)--(2,14)--(2,15)--(2,16);
\draw (3,9)--(3,10)--(3,11)--(3,12);
\draw (3,13)--(3,14)--(3,15)--(3,16);
\draw (4,9)--(4,10)--(4,11)--(4,12)--(4,13);
\draw (4,14)--(4,15)--(4,16);
\draw (5,9)--(5,10)--(5,11)--(5,12)--(5,13)--(5,14);
\draw (5,15)--(5,16);
\draw (6,9)--(6,10)--(6,11)--(6,12)--(6,13)--(6,14)--(6,15);

\draw (-1,9)--(0,9);
\draw (0,10)--(1,10);
\draw (1,11)--(2,11);
\draw (2,12)--(3,12);
\draw (3,13)--(4,13);
\draw (4,14)--(5,14);
\draw (5,15)--(6,15);

\draw (0,9) to[out=100, in=260] (0,16);
\draw (1,9) to[out=100, in=260] (1,16);
\draw (2,9) to[out=100, in=260] (2,16);
\draw (3,9) to[out=100, in=260] (3,16);
\draw (4,9) to[out=100, in=260] (4,16);
\draw (5,9) to[out=100, in=260] (5,16);
\draw (6,9) to[out=100, in=260] (6,16);

\draw (-1,16) to[out=10, in=170] (6,16);

\draw  (8,10)--(9,10)--(9,9)--(10,9)--(11,9)--(12,9)--(13,9)--(14,9)--(15,9);
\draw  (8,11)--(9,11)--(10,11)--(10,10)--(11,10)--(12,10)--(13,10)--(14,10)--(15,10);
\draw  (8,12)--(9,12)--(10,12)--(11,12)--(11,11)--(12,11)--(13,11)--(14,11)--(15,11);
\draw  (8,13)--(9,13)--(10,13)--(11,13)--(12,13)--(12,12)--(13,12)--(14,12)--(15,12);
\draw  (8,14)--(9,14)--(10,14)--(11,14)--(12,14)--(13,14)--(13,13)--(14,13)--(15,13);
\draw  (8,15)--(9,15)--(10,15)--(11,15)--(12,15)--(13,15)--(14,15)--(14,14)--(15,14);
\draw  (8,16)--(9,16)--(10,16)--(11,16)--(12,16)--(13,16)--(14,16)--(15,16);
\draw  (15,15)--(15,16);
\draw  (8,9) to[out=100, in=260] (8,16);
\draw  (8,9) to[out=10, in=170] (15,9);
\draw  (8,10) to[out=10, in=170] (15,10);
\draw  (8,11) to[out=10, in=170] (15,11);
\draw  (8,12) to[out=10, in=170] (15,12);
\draw  (8,13) to[out=10, in=170] (15,13);
\draw  (8,14) to[out=10, in=170] (15,14);
\draw  (8,15) to[out=10, in=170] (15,15);

%\node [below] at (2.5,-0.5){$\Phi$};
%\node [below] at (11.5,-0.5){$\Gamma$};
%============================================================================================

\draw[fill=black](0,18) circle(.07); 
\draw[fill=black](0,19) circle(.07); 
\draw[fill=black](0,20) circle(.07); 
\draw[fill=black](0,21) circle(.07); 
\draw[fill=black](0,22) circle(.07); 
\draw[fill=black](0,23) circle(.07); 
\draw[fill=black](0,24) circle(.07); 
\draw[fill=black](0,25) circle(.07); 

\draw[fill=black](-1,18) circle(.07); 
\draw[fill=black](-1,19) circle(.07); 
\draw[fill=black](-1,20) circle(.07); 
\draw[fill=black](-1,21) circle(.07); 
\draw[fill=black](-1,22) circle(.07); 
\draw[fill=black](-1,23) circle(.07); 
\draw[fill=black](-1,24) circle(.07); 
\draw[fill=black](-1,25) circle(.07); 

\draw[fill=black](2,18) circle(.07); 
\draw[fill=black](2,19) circle(.07); 
\draw[fill=black](2,20) circle(.07); 
\draw[fill=black](2,21) circle(.07); 
\draw[fill=black](2,22) circle(.07); 
\draw[fill=black](2,23) circle(.07); 
\draw[fill=black](2,24) circle(.07); 
\draw[fill=black](2,25) circle(.07); 

\draw[fill=black](3,18) circle(.07); 
\draw[fill=black](3,19) circle(.07); 
\draw[fill=black](3,20) circle(.07); 
\draw[fill=black](3,21) circle(.07); 
\draw[fill=black](3,22) circle(.07); 
\draw[fill=black](3,23) circle(.07); 
\draw[fill=black](3,24) circle(.07); 
\draw[fill=black](3,25) circle(.07); 

\draw[fill=black](4,18) circle(.07); 
\draw[fill=black](4,19) circle(.07); 
\draw[fill=black](4,20) circle(.07); 
\draw[fill=black](4,21) circle(.07); 
\draw[fill=black](4,22) circle(.07); 
\draw[fill=black](4,23) circle(.07); 
\draw[fill=black](4,24) circle(.07); 
\draw[fill=black](4,25) circle(.07);
 
\draw[fill=black](5,18) circle(.07); 
\draw[fill=black](5,19) circle(.07); 
\draw[fill=black](5,20) circle(.07); 
\draw[fill=black](5,21) circle(.07); 
\draw[fill=black](5,22) circle(.07); 
\draw[fill=black](5,23) circle(.07); 
\draw[fill=black](5,24) circle(.07); 
\draw[fill=black](5,25) circle(.07); 

\draw[fill=black](6,18) circle(.07); 
\draw[fill=black](6,19) circle(.07); 
\draw[fill=black](6,20) circle(.07); 
\draw[fill=black](6,21) circle(.07); 
\draw[fill=black](6,22) circle(.07); 
\draw[fill=black](6,23) circle(.07); 
\draw[fill=black](6,24) circle(.07); 
\draw[fill=black](6,25) circle(.07); 

\draw[fill=black](1,18) circle(.07); 
\draw[fill=black](1,19) circle(.07); 
\draw[fill=black](1,20) circle(.07); 
\draw[fill=black](1,21) circle(.07); 
\draw[fill=black](1,22) circle(.07); 
\draw[fill=black](1,23) circle(.07); 
\draw[fill=black](1,24) circle(.07); 
\draw[fill=black](1,25) circle(.07);

\draw[fill=black](9,18) circle(.07); 
\draw[fill=black](9,19) circle(.07); 
\draw[fill=black](9,20) circle(.07); 
\draw[fill=black](9,21) circle(.07); 
\draw[fill=black](9,22) circle(.07); 
\draw[fill=black](9,23) circle(.07); 
\draw[fill=black](9,24) circle(.07); 
\draw[fill=black](9,25) circle(.07); 

\draw[fill=black](10,18) circle(.07); 
\draw[fill=black](10,19) circle(.07); 
\draw[fill=black](10,20) circle(.07); 
\draw[fill=black](10,21) circle(.07); 
\draw[fill=black](10,22) circle(.07); 
\draw[fill=black](10,23) circle(.07); 
\draw[fill=black](10,24) circle(.07); 
\draw[fill=black](10,25) circle(.07); 

\draw[fill=black](11,18) circle(.07); 
\draw[fill=black](11,19) circle(.07); 
\draw[fill=black](11,20) circle(.07); 
\draw[fill=black](11,21) circle(.07); 
\draw[fill=black](11,22) circle(.07); 
\draw[fill=black](11,23) circle(.07); 
\draw[fill=black](11,24) circle(.07); 
\draw[fill=black](11,25) circle(.07); 

\draw[fill=black](12,18) circle(.07); 
\draw[fill=black](12,19) circle(.07); 
\draw[fill=black](12,20) circle(.07); 
\draw[fill=black](12,21) circle(.07); 
\draw[fill=black](12,22) circle(.07); 
\draw[fill=black](12,23) circle(.07); 
\draw[fill=black](12,24) circle(.07); 
\draw[fill=black](12,25) circle(.07); 

\draw[fill=black](13,18) circle(.07); 
\draw[fill=black](13,19) circle(.07); 
\draw[fill=black](13,20) circle(.07); 
\draw[fill=black](13,21) circle(.07); 
\draw[fill=black](13,22) circle(.07); 
\draw[fill=black](13,23) circle(.07); 
\draw[fill=black](13,24) circle(.07); 
\draw[fill=black](13,25) circle(.07);
 
\draw[fill=black](14,18) circle(.07); 
\draw[fill=black](14,19) circle(.07); 
\draw[fill=black](14,20) circle(.07); 
\draw[fill=black](14,21) circle(.07); 
\draw[fill=black](14,22) circle(.07); 
\draw[fill=black](14,23) circle(.07); 
\draw[fill=black](14,24) circle(.07); 
\draw[fill=black](14,25) circle(.07); 

\draw[fill=black](15,18) circle(.07); 
\draw[fill=black](15,19) circle(.07); 
\draw[fill=black](15,20) circle(.07); 
\draw[fill=black](15,21) circle(.07); 
\draw[fill=black](15,22) circle(.07); 
\draw[fill=black](15,23) circle(.07); 
\draw[fill=black](15,24) circle(.07); 
\draw[fill=black](15,25) circle(.07); 

\draw[fill=black](8,18) circle(.07); 
\draw[fill=black](8,19) circle(.07); 
\draw[fill=black](8,20) circle(.07); 
\draw[fill=black](8,21) circle(.07); 
\draw[fill=black](8,22) circle(.07); 
\draw[fill=black](8,23) circle(.07); 
\draw[fill=black](8,24) circle(.07); 
\draw[fill=black](8,25) circle(.07);

\draw (-1,18)--(-1,19)--(-1,20)--(-1,21)--(-1,22)--(-1,23)--(-1,24)--(-1,25);
\draw (0,19)--(0,20)--(0,21)--(0,22)--(0,23)--(0,24)--(0,25);
\draw (1,18)--(1,19);
\draw (1,20)--(1,21)--(1,22)--(1,23)--(1,24)--(1,25);
\draw (2,18)--(2,19)--(2,20);
\draw (2,21)--(2,22)--(2,23)--(2,24)--(2,25);
\draw (3,18)--(3,19)--(3,20)--(3,21);
\draw (3,22)--(3,23)--(3,24)--(3,25);
\draw (4,18)--(4,19)--(4,20)--(4,21)--(4,22);
\draw (4,23)--(4,24)--(4,25);
\draw (5,18)--(5,19)--(5,20)--(5,21)--(5,22)--(5,23);
\draw (5,24)--(5,25);
\draw (6,18)--(6,19)--(6,20)--(6,21)--(6,22)--(6,23)--(6,24);

\draw (-1,18)--(0,18);
\draw (0,19)--(1,19);
\draw (1,20)--(2,20);
\draw (2,21)--(3,21);
\draw (3,22)--(4,22);
\draw (4,23)--(5,23);
\draw (5,24)--(6,24);

\draw (0,18) to[out=100, in=260] (0,25);
\draw (1,18) to[out=100, in=260] (1,25);
\draw (2,18) to[out=100, in=260] (2,25);
\draw (3,18) to[out=100, in=260] (3,25);
\draw (4,18) to[out=100, in=260] (4,25);
\draw (5,18) to[out=100, in=260] (5,25);
\draw (6,18) to[out=100, in=260] (6,25);

\draw (-1,25) to[out=10, in=170] (6,25);

\draw  (8,19)--(9,19)--(9,18)--(10,18)--(11,18)--(12,18)--(13,18)--(14,18)--(15,18);
\draw  (8,20)--(9,20)--(10,20)--(10,19)--(11,19)--(12,19)--(13,19)--(14,19)--(15,19);
\draw  (8,21)--(9,21)--(10,21)--(11,21)--(11,20)--(12,20)--(13,20)--(14,20)--(15,20);
\draw  (8,22)--(9,22)--(10,22)--(11,22)--(12,22)--(12,21)--(13,21)--(14,21)--(15,21);
\draw  (8,23)--(9,23)--(10,23)--(11,23)--(12,23)--(13,23)--(13,22)--(14,22)--(15,22);
\draw  (8,24)--(9,24)--(10,24)--(11,24)--(12,24)--(13,24)--(14,24)--(14,23)--(15,23);
\draw  (8,25)--(9,25)--(10,25)--(11,25)--(12,25)--(13,25)--(14,25)--(15,25);
\draw  (15,24)--(15,25);
\draw  (8,18) to[out=100, in=260] (8,25);
\draw  (8,18) to[out=10, in=170] (15,18);
\draw  (8,19) to[out=10, in=170] (15,19);
\draw  (8,20) to[out=10, in=170] (15,20);
\draw  (8,21) to[out=10, in=170] (15,21);
\draw  (8,22) to[out=10, in=170] (15,22);
\draw  (8,23) to[out=10, in=170] (15,23);
\draw  (8,24) to[out=10, in=170] (15,24);

%\node [below] at (2.5,-0.5){$\Phi$};
%\node [below] at (11.5,-0.5){$\Gamma$};

%=========================================================================

\draw[fill=black](0,27) circle(.07); 
\draw[fill=black](0,28) circle(.07); 
\draw[fill=black](0,29) circle(.07); 
\draw[fill=black](0,30) circle(.07); 
\draw[fill=black](0,31) circle(.07); 
\draw[fill=black](0,32) circle(.07); 
\draw[fill=black](0,33) circle(.07); 
\draw[fill=black](0,34) circle(.07); 

\draw[fill=black](-1,27) circle(.07); 
\draw[fill=black](-1,28) circle(.07); 
\draw[fill=black](-1,29) circle(.07); 
\draw[fill=black](-1,30) circle(.07); 
\draw[fill=black](-1,31) circle(.07); 
\draw[fill=black](-1,32) circle(.07); 
\draw[fill=black](-1,33) circle(.07); 
\draw[fill=black](-1,34) circle(.07); 

\draw[fill=black](2,27) circle(.07); 
\draw[fill=black](2,28) circle(.07); 
\draw[fill=black](2,29) circle(.07); 
\draw[fill=black](2,30) circle(.07); 
\draw[fill=black](2,31) circle(.07); 
\draw[fill=black](2,32) circle(.07); 
\draw[fill=black](2,33) circle(.07); 
\draw[fill=black](2,34) circle(.07); 

\draw[fill=black](3,27) circle(.07); 
\draw[fill=black](3,28) circle(.07); 
\draw[fill=black](3,29) circle(.07); 
\draw[fill=black](3,30) circle(.07); 
\draw[fill=black](3,31) circle(.07); 
\draw[fill=black](3,32) circle(.07); 
\draw[fill=black](3,33) circle(.07); 
\draw[fill=black](3,34) circle(.07); 

\draw[fill=black](4,27) circle(.07); 
\draw[fill=black](4,28) circle(.07); 
\draw[fill=black](4,29) circle(.07); 
\draw[fill=black](4,30) circle(.07); 
\draw[fill=black](4,31) circle(.07); 
\draw[fill=black](4,32) circle(.07); 
\draw[fill=black](4,33) circle(.07); 
\draw[fill=black](4,34) circle(.07);
 
\draw[fill=black](5,27) circle(.07); 
\draw[fill=black](5,28) circle(.07); 
\draw[fill=black](5,29) circle(.07); 
\draw[fill=black](5,30) circle(.07); 
\draw[fill=black](5,31) circle(.07); 
\draw[fill=black](5,32) circle(.07); 
\draw[fill=black](5,33) circle(.07); 
\draw[fill=black](5,34) circle(.07); 

\draw[fill=black](6,27) circle(.07); 
\draw[fill=black](6,28) circle(.07); 
\draw[fill=black](6,29) circle(.07); 
\draw[fill=black](6,30) circle(.07); 
\draw[fill=black](6,31) circle(.07); 
\draw[fill=black](6,32) circle(.07); 
\draw[fill=black](6,33) circle(.07); 
\draw[fill=black](6,34) circle(.07); 

\draw[fill=black](1,27) circle(.07); 
\draw[fill=black](1,28) circle(.07); 
\draw[fill=black](1,29) circle(.07); 
\draw[fill=black](1,30) circle(.07); 
\draw[fill=black](1,31) circle(.07); 
\draw[fill=black](1,32) circle(.07); 
\draw[fill=black](1,33) circle(.07); 
\draw[fill=black](1,34) circle(.07);

\draw[fill=black](9,27) circle(.07); 
\draw[fill=black](9,28) circle(.07); 
\draw[fill=black](9,29) circle(.07); 
\draw[fill=black](9,30) circle(.07); 
\draw[fill=black](9,31) circle(.07); 
\draw[fill=black](9,32) circle(.07); 
\draw[fill=black](9,33) circle(.07); 
\draw[fill=black](9,34) circle(.07); 

\draw[fill=black](10,27) circle(.07); 
\draw[fill=black](10,28) circle(.07); 
\draw[fill=black](10,29) circle(.07); 
\draw[fill=black](10,30) circle(.07); 
\draw[fill=black](10,31) circle(.07); 
\draw[fill=black](10,32) circle(.07); 
\draw[fill=black](10,33) circle(.07); 
\draw[fill=black](10,34) circle(.07); 

\draw[fill=black](11,27) circle(.07); 
\draw[fill=black](11,28) circle(.07); 
\draw[fill=black](11,29) circle(.07); 
\draw[fill=black](11,30) circle(.07); 
\draw[fill=black](11,31) circle(.07); 
\draw[fill=black](11,32) circle(.07); 
\draw[fill=black](11,33) circle(.07); 
\draw[fill=black](11,34) circle(.07); 

\draw[fill=black](12,27) circle(.07); 
\draw[fill=black](12,28) circle(.07); 
\draw[fill=black](12,29) circle(.07); 
\draw[fill=black](12,30) circle(.07); 
\draw[fill=black](12,31) circle(.07); 
\draw[fill=black](12,32) circle(.07); 
\draw[fill=black](12,33) circle(.07); 
\draw[fill=black](12,34) circle(.07); 

\draw[fill=black](13,27) circle(.07); 
\draw[fill=black](13,28) circle(.07); 
\draw[fill=black](13,29) circle(.07); 
\draw[fill=black](13,30) circle(.07); 
\draw[fill=black](13,31) circle(.07); 
\draw[fill=black](13,32) circle(.07); 
\draw[fill=black](13,33) circle(.07); 
\draw[fill=black](13,34) circle(.07);
 
\draw[fill=black](14,27) circle(.07); 
\draw[fill=black](14,28) circle(.07); 
\draw[fill=black](14,29) circle(.07); 
\draw[fill=black](14,30) circle(.07); 
\draw[fill=black](14,31) circle(.07); 
\draw[fill=black](14,32) circle(.07); 
\draw[fill=black](14,33) circle(.07); 
\draw[fill=black](14,34) circle(.07); 

\draw[fill=black](15,27) circle(.07); 
\draw[fill=black](15,28) circle(.07); 
\draw[fill=black](15,29) circle(.07); 
\draw[fill=black](15,30) circle(.07); 
\draw[fill=black](15,31) circle(.07); 
\draw[fill=black](15,32) circle(.07); 
\draw[fill=black](15,33) circle(.07); 
\draw[fill=black](15,34) circle(.07); 

\draw[fill=black](8,27) circle(.07); 
\draw[fill=black](8,28) circle(.07); 
\draw[fill=black](8,29) circle(.07); 
\draw[fill=black](8,30) circle(.07); 
\draw[fill=black](8,31) circle(.07); 
\draw[fill=black](8,32) circle(.07); 
\draw[fill=black](8,33) circle(.07); 
\draw[fill=black](8,34) circle(.07);

\draw (-1,27)--(-1,28)--(-1,29)--(-1,30)--(-1,31)--(-1,32)--(-1,33)--(-1,34);
\draw (0,28)--(0,29)--(0,30)--(0,31)--(0,32)--(0,33)--(0,34);
\draw (1,27)--(1,28);
\draw (1,29)--(1,30)--(1,31)--(1,32)--(1,33)--(1,34);
\draw (2,27)--(2,28)--(2,29);
\draw (2,30)--(2,31)--(2,32)--(2,33)--(2,34);
\draw (3,27)--(3,28)--(3,29)--(3,30);
\draw (3,31)--(3,32)--(3,33)--(3,34);
\draw (4,27)--(4,28)--(4,29)--(4,30)--(4,31);
\draw (4,32)--(4,33)--(4,34);
\draw (5,27)--(5,28)--(5,29)--(5,30)--(5,31)--(5,32);
\draw (5,33)--(5,34);
\draw (6,27)--(6,28)--(6,29)--(6,30)--(6,31)--(6,32)--(6,33);

\draw (-1,27)--(0,27);
\draw (0,28)--(1,28);
\draw (1,29)--(2,29);
\draw (2,30)--(3,30);
\draw (3,31)--(4,31);
\draw (4,32)--(5,32);
\draw (5,33)--(6,33);

\draw (0,27) to[out=100, in=260] (0,34);
\draw (1,27) to[out=100, in=260] (1,34);
\draw (2,27) to[out=100, in=260] (2,34);
\draw (3,27) to[out=100, in=260] (3,34);
\draw (4,27) to[out=100, in=260] (4,34);
\draw (5,27) to[out=100, in=260] (5,34);
\draw (6,27) to[out=100, in=260] (6,34);

\draw (-1,34) to[out=10, in=170] (6,34);

\draw  (8,28)--(9,28)--(9,27)--(10,27)--(11,27)--(12,27)--(13,27)--(14,27)--(15,27);
\draw  (8,29)--(9,29)--(10,29)--(10,28)--(11,28)--(12,28)--(13,28)--(14,28)--(15,28);
\draw  (8,30)--(9,30)--(10,30)--(11,30)--(11,29)--(12,29)--(13,29)--(14,29)--(15,29);
\draw  (8,31)--(9,31)--(10,31)--(11,31)--(12,31)--(12,30)--(13,30)--(14,30)--(15,30);
\draw  (8,32)--(9,32)--(10,32)--(11,32)--(12,32)--(13,32)--(13,31)--(14,31)--(15,31);
\draw  (8,33)--(9,33)--(10,33)--(11,33)--(12,33)--(13,33)--(14,33)--(14,32)--(15,32);
\draw  (8,34)--(9,34)--(10,34)--(11,34)--(12,34)--(13,34)--(14,34)--(15,34);
\draw  (15,33)--(15,34);
\draw  (8,27) to[out=100, in=260] (8,34);
\draw  (8,27) to[out=10, in=170] (15,27);
\draw  (8,28) to[out=10, in=170] (15,28);
\draw  (8,29) to[out=10, in=170] (15,29);
\draw  (8,30) to[out=10, in=170] (15,30);
\draw  (8,31) to[out=10, in=170] (15,31);
\draw  (8,32) to[out=10, in=170] (15,32);
\draw  (8,33) to[out=10, in=170] (15,33);

\draw[fill=black](8,36) circle(.07);
\draw[fill=black](9,36) circle(.07);
\draw[fill=black](10,36) circle(.07);
\draw[fill=black](11,36) circle(.07);
\draw[fill=black](12,36) circle(.07);
\draw[fill=black](13,36) circle(.07);
\draw[fill=black](14,36) circle(.07);
\draw[fill=black](15,36) circle(.07);
%\node [below] at (2.5,-0.5){$\Phi$};
%\node [below] at (11.5,-0.5){$\Gamma$};
\draw[fill=black](-5,34) circle(.07);
\draw[fill=black](-5,33) circle(.07);
\draw[fill=black](-5,32) circle(.07);
\draw[fill=black](-5,31) circle(.07);
\draw[fill=black](-5,30) circle(.07);
\draw[fill=black](-5,29) circle(.07);
\draw[fill=black](-5,28) circle(.07);
\draw[fill=black](-5,27) circle(.07);

\draw (-5,27)--(-5,28)--(-5,29)--(-5,30)--(-5,31)--(-5,31)--(-5,33)--(-5,34);
\draw  (-5,27) to[out=100, in=260] (-5,34);
\draw (8,36)--(9,36)--(10,36)--(11,36)--(12,36)--(13,36)--(14,36)--(15,36);
\draw  (8,36) to[out=10, in=170] (15,36);

\node [right] at (-5,33.5){\small{$1$}};
\node [right] at (-5,32.5){\small{$2$}};
\node [right] at (-5,31.5){\small{$3$}};
\node [right] at (-5,30.5){\small{$4$}};
\node [right] at (-5,29.5){\small{$1$}};
\node [right] at (-5,28.5){\small{$2$}};
\node [right] at (-5,27.5){\small{$3$}};
\node [left] at (-5.25,30.5){\small{$4$}};

\node [below] at (8.5,36){\small{$\theta(1)$}};
\node [below] at (9.5,36){\small{$\theta(2)$}};
\node [below] at (10.5,36){\small{$\theta(3)$}};
\node [below] at (11.5,36){\small{$\theta(4)$}};
\node [below] at (12.5,36){\small{$\theta(1)$}};
\node [below] at (13.5,36){\small{$\theta(2)$}};
\node [below] at (14.5,36){\small{$\theta(3)$}};
\node [above] at (11.75,36){\small{$\theta(4)$}};

\node [above] at (-1,34){\small{$\{1,2\}\theta(\{1,2\})$}};
\node [above] at (8,34){\small{$\{1,2\}\theta(\{1,2\})$}};

\node [above] at (-1,25){\small{$\{1,2\}\theta(\{2,3\})$}};
\node [above] at (8,25){\small{$\{1,2\}\theta(\{2,3\})$}};

\node [above] at (-1,16){\small{$\{2,3\}\theta(\{1,2\})$}};
\node [above] at (8,16){\small{$\{2,3\}\theta(\{1,2\})$}};

\node [above] at (-1,7){\small{$\{2,3\}\theta(\{2,3\})$}};
\node [above] at (8,7){\small{$\{2,3\}\theta(\{2,3\})$}};

\node [left] at (-2,30.5){$\Phi_{\{1,2\}\{1,2\}}$};
\node [right] at (17,30.5){$\Gamma_{\{1,2\}\{1,2\}}$};

\node [left] at (-2,21.5){$\Phi_{\{1,2\}\{2,3\}}$};
\node [right] at (17,21.5){$\Gamma_{\{1,2\}\{2,3\}}$};

\node [left] at (-2,12.5){$\Phi_{\{2,3\}\{1,2\}}$};
\node [right] at (17,12.5){$\Gamma_{\{2,3\}\{1,2\}}$};

\node [left] at (-2,3.5){$\Phi_{\{2,3\}\{2,3\}}$};
\node [right] at (17,3.5){$\Gamma_{\{2,3\}\{2,3\}}$};

\draw [ultra thick] (-1,31)--(-1,32);
\draw [ultra thick] (0,32)--(0,33);
\draw [ultra thick] (1,33)--(1,34);
\draw [ultra thick] (3,27)--(3,28);
\draw [ultra thick] (4,28)--(4,29);
\draw [ultra thick] (5,29)--(5,30);
\draw [ultra thick] (6,30)--(6,31);
\draw [ultra thick] (2,27) to[out=100, in=260] (2,34);

\draw [ultra thick] (-1,22)--(-1,23);
\draw [ultra thick] (0,23)--(0,24);
\draw [ultra thick] (1,24)--(1,25);
\draw [ultra thick] (3,18)--(3,19);
\draw [ultra thick] (4,19)--(4,20);
\draw [ultra thick] (5,20)--(5,21);
\draw [ultra thick] (6,21)--(6,22);
\draw [ultra thick] (2,18) to[out=100, in=260] (2,25);

\draw [ultra thick] (-1,13)--(-1,14);
\draw [ultra thick] (0,14)--(0,15);
\draw [ultra thick] (1,15)--(1,16);
\draw [ultra thick] (3,9)--(3,10);
\draw [ultra thick] (4,10)--(4,11);
\draw [ultra thick] (5,11)--(5,12);
\draw [ultra thick] (6,12)--(6,13);
\draw [ultra thick] (2,9) to[out=100, in=260] (2,16);

\draw [ultra thick] (-1,4)--(-1,5);
\draw [ultra thick] (0,5)--(0,6);
\draw [ultra thick] (1,6)--(1,7);
\draw [ultra thick] (3,0)--(3,1);
\draw [ultra thick] (4,1)--(4,2);
\draw [ultra thick] (5,2)--(5,3);
\draw [ultra thick] (6,3)--(6,4);
\draw [ultra thick] (2,0) to[out=100, in=260] (2,7);

\draw [ultra thick] (15,34)--(14,34);
\draw [ultra thick] (14,33)--(13,33);
\draw [ultra thick] (13,32)--(12,32);
\draw [ultra thick] (12,31)--(11,31);
\draw [ultra thick] (11,30)--(10,30);
\draw [ultra thick] (10,29)--(9,29);
\draw [ultra thick] (9,28)--(8,28);
\draw [ultra thick] (8,27) to[out=10, in=170] (15,27);

\draw [ultra thick] (15,25)--(14,25);
\draw [ultra thick] (14,24)--(13,24);
\draw [ultra thick] (13,23)--(12,23);
\draw [ultra thick] (12,22)--(11,22);
\draw [ultra thick] (11,21)--(10,21);
\draw [ultra thick] (10,20)--(9,20);
\draw [ultra thick] (9,19)--(8,19);
\draw [ultra thick] (8,18) to[out=10, in=170] (15,18);

\draw [ultra thick] (15,16)--(14,16);
\draw [ultra thick] (14,15)--(13,15);
\draw [ultra thick] (13,14)--(12,14);
\draw [ultra thick] (12,13)--(11,13);
\draw [ultra thick] (11,12)--(10,12);
\draw [ultra thick] (10,11)--(9,11);
\draw [ultra thick] (9,10)--(8,10);
\draw [ultra thick] (8,9) to[out=10, in=170] (15,9);

\draw [ultra thick] (15,7)--(14,7);
\draw [ultra thick] (14,6)--(13,6);
\draw [ultra thick] (13,5)--(12,5);
\draw [ultra thick] (12,4)--(11,4);
\draw [ultra thick] (11,3)--(10,3);
\draw [ultra thick] (10,2)--(9,2);
\draw [ultra thick] (9,1)--(8,1);
\draw [ultra thick] (8,0) to[out=10, in=170] (15,0);

\node [above] at (11.5,37){Cycles in $F_2'$};
\node [above] at (2.5,37){Cycles in $F_2$};

\draw [->] (-2,34)--(-2,32);
\draw [->] (-2,25)--(-2,23);
\draw [->] (-2,16)--(-2,14);
\draw [->] (-2,7)--(-2,5);

\draw [->] (10,34.5)--(12,34.5);
\draw [->] (10,25.5)--(12,25.5);
\draw [->] (10,16.5)--(12,16.5);
\draw [->] (10,7.5)--(12,7.5);
\end{tikzpicture}
